Stability of Random Admissible-Set Scheduling in Spatially Continuous Wireless Systems

We examine the stability of wireless networks whose users are distributed over a compact space. A subset of users is called {\it admissible} when their simultaneous activity obeys the prevailing interference constraints and, in each time slot, an admissible subset of users is selected uniformly at random to transmit one packet. We show that, under a mild condition, this random admissible-set scheduling mechanism achieves maximum stability in a broad set of scenarios, and in particular in symmetric cases. The proof relies on a description of the system as a measure-valued process and the identification of a Lyapunov function.

==> r049lambda195.tex <==
\begin{tikzpicture}%
\begin{axis}[
font=\tiny,
width=10cm, height=6cm,
    xmin=0, xmax=1000000,
    ymin=0, ymax=25000,
    scaled ticks=false,
    every axis x label/.style=
        {at={(ticklabel cs:0.5)},anchor=center},
	xlabel={time},
    every axis y label/.style=
        {at={(ticklabel cs:0.5)},rotate=90,anchor=center},
    ylabel={packets in the system},
    legend cell align=left,
    legend style={at={(0,1)}, anchor=north west, inner xsep=0pt, inner ysep=0pt}]

\legend{
	random admissible-set scheduling\\%
    maximal scheduling with priorities\\%
}
\addplot[color=black] plot coordinates {
	(1,1)
	(201,106)
	(601,283)
	(1001,386)
	(1401,481)
	(1801,524)
	(2201,572)
	(2601,639)
	(3001,687)
	(3401,787)
	(3801,786)
	(4201,835)
	(4601,833)
	(5001,875)
	(5401,875)
	(5801,880)
	(6201,898)
	(6601,917)
	(7001,920)
	(7401,930)
	(7801,971)
	(8201,1011)
	(8601,1052)
	(9001,1089)
	(9401,1098)
	(9801,1103)
	(10201,1165)
	(10601,1201)
	(11001,1202)
	(11401,1176)
	(11801,1192)
	(12201,1194)
	(12601,1208)
	(13001,1209)
	(13401,1276)
	(13801,1261)
	(14201,1266)
	(14601,1286)
	(15001,1317)
	(15401,1322)
	(15801,1323)
	(16201,1366)
	(16601,1371)
	(17001,1385)
	(17401,1384)
	(17801,1370)
	(18201,1375)
	(18601,1372)
	(19001,1353)
	(19401,1388)
	(19801,1386)
	(20201,1400)
	(20601,1412)
	(21001,1434)
	(21401,1409)
	(21801,1462)
	(22201,1466)
	(22601,1518)
	(23001,1539)
	(23401,1570)
	(23801,1572)
	(24201,1617)
	(24601,1571)
	(25001,1591)
	(25401,1584)
	(25801,1618)
	(26201,1592)
	(26601,1672)
	(27001,1635)
	(27401,1656)
	(27801,1624)
	(28201,1673)
	(28601,1660)
	(29001,1670)
	(29401,1681)
	(29801,1703)
	(30201,1697)
	(30601,1731)
	(31001,1728)
	(31401,1695)
	(31801,1656)
	(32201,1678)
	(32601,1666)
	(33001,1667)
	(33401,1630)
	(33801,1610)
	(34201,1601)
	(34601,1608)
	(35001,1567)
	(35401,1564)
	(35801,1583)
	(36201,1617)
	(36601,1567)
	(37001,1555)
	(37401,1620)
	(37801,1620)
	(38201,1649)
	(38601,1628)
	(39001,1583)
	(39401,1558)
	(39801,1540)
	(40201,1579)
	(40601,1570)
	(41001,1562)
	(41401,1510)
	(41801,1500)
	(42201,1492)
	(42601,1462)
	(43001,1464)
	(43401,1458)
	(43801,1477)
	(44201,1515)
	(44601,1486)
	(45001,1459)
	(45401,1516)
	(45801,1552)
	(46201,1578)
	(46601,1626)
	(47001,1641)
	(47401,1637)
	(47801,1655)
	(48201,1672)
	(48601,1691)
	(49001,1712)
	(49401,1697)
	(49801,1633)
	(50201,1613)
	(50601,1659)
	(51001,1692)
	(51401,1664)
	(51801,1670)
	(52201,1689)
	(52601,1665)
	(53001,1651)
	(53401,1634)
	(53801,1593)
	(54201,1664)
	(54601,1664)
	(55001,1670)
	(55401,1703)
	(55801,1720)
	(56201,1722)
	(56601,1761)
	(57001,1761)
	(57401,1773)
	(57801,1823)
	(58201,1806)
	(58601,1816)
	(59001,1795)
	(59401,1808)
	(59801,1828)
	(60201,1867)
	(60601,1872)
	(61001,1852)
	(61401,1853)
	(61801,1888)
	(62201,1864)
	(62601,1884)
	(63001,1890)
	(63401,1912)
	(63801,1890)
	(64201,1922)
	(64601,1932)
	(65001,1915)
	(65401,1963)
	(65801,1973)
	(66201,1972)
	(66601,2000)
	(67001,2039)
	(67401,2044)
	(67801,2045)
	(68201,2033)
	(68601,2074)
	(69001,2071)
	(69401,2094)
	(69801,2058)
	(70201,2083)
	(70601,2110)
	(71001,2113)
	(71401,2132)
	(71801,2110)
	(72201,2081)
	(72601,2086)
	(73001,2121)
	(73401,2143)
	(73801,2180)
	(74201,2173)
	(74601,2178)
	(75001,2153)
	(75401,2172)
	(75801,2152)
	(76201,2175)
	(76601,2165)
	(77001,2142)
	(77401,2141)
	(77801,2174)
	(78201,2140)
	(78601,2177)
	(79001,2190)
	(79401,2218)
	(79801,2199)
	(80201,2258)
	(80601,2290)
	(81001,2308)
	(81401,2372)
	(81801,2374)
	(82201,2370)
	(82601,2343)
	(83001,2310)
	(83401,2293)
	(83801,2285)
	(84201,2339)
	(84601,2304)
	(85001,2322)
	(85401,2308)
	(85801,2311)
	(86201,2322)
	(86601,2331)
	(87001,2305)
	(87401,2310)
	(87801,2297)
	(88201,2286)
	(88601,2322)
	(89001,2326)
	(89401,2332)
	(89801,2343)
	(90201,2317)
	(90601,2342)
	(91001,2338)
	(91401,2416)
	(91801,2393)
	(92201,2432)
	(92601,2423)
	(93001,2418)
	(93401,2402)
	(93801,2367)
	(94201,2405)
	(94601,2396)
	(95001,2396)
	(95401,2425)
	(95801,2389)
	(96201,2415)
	(96601,2456)
	(97001,2472)
	(97401,2482)
	(97801,2486)
	(98201,2512)
	(98601,2535)
	(99001,2566)
	(99401,2524)
	(99801,2493)
	(100201,2490)
	(100601,2549)
	(101001,2553)
	(101401,2607)
	(101801,2585)
	(102201,2622)
	(102601,2609)
	(103001,2594)
	(103401,2595)
	(103801,2568)
	(104201,2556)
	(104601,2583)
	(105001,2546)
	(105401,2532)
	(105801,2498)
	(106201,2481)
	(106601,2518)
	(107001,2490)
	(107401,2508)
	(107801,2516)
	(108201,2541)
	(108601,2523)
	(109001,2473)
	(109401,2547)
	(109801,2540)
	(110201,2539)
	(110601,2523)
	(111001,2537)
	(111401,2551)
	(111801,2518)
	(112201,2493)
	(112601,2486)
	(113001,2502)
	(113401,2562)
	(113801,2552)
	(114201,2537)
	(114601,2557)
	(115001,2567)
	(115401,2576)
	(115801,2522)
	(116201,2523)
	(116601,2535)
	(117001,2538)
	(117401,2516)
	(117801,2558)
	(118201,2526)
	(118601,2535)
	(119001,2475)
	(119401,2472)
	(119801,2444)
	(120201,2442)
	(120601,2416)
	(121001,2404)
	(121401,2351)
	(121801,2354)
	(122201,2395)
	(122601,2401)
	(123001,2437)
	(123401,2416)
	(123801,2393)
	(124201,2397)
	(124601,2333)
	(125001,2392)
	(125401,2435)
	(125801,2406)
	(126201,2382)
	(126601,2408)
	(127001,2416)
	(127401,2442)
	(127801,2435)
	(128201,2434)
	(128601,2415)
	(129001,2395)
	(129401,2410)
	(129801,2356)
	(130201,2352)
	(130601,2355)
	(131001,2345)
	(131401,2330)
	(131801,2320)
	(132201,2315)
	(132601,2327)
	(133001,2334)
	(133401,2314)
	(133801,2311)
	(134201,2305)
	(134601,2301)
	(135001,2237)
	(135401,2247)
	(135801,2244)
	(136201,2265)
	(136601,2262)
	(137001,2268)
	(137401,2264)
	(137801,2219)
	(138201,2246)
	(138601,2265)
	(139001,2246)
	(139401,2265)
	(139801,2240)
	(140201,2210)
	(140601,2219)
	(141001,2192)
	(141401,2207)
	(141801,2240)
	(142201,2243)
	(142601,2295)
	(143001,2313)
	(143401,2280)
	(143801,2256)
	(144201,2231)
	(144601,2270)
	(145001,2253)
	(145401,2250)
	(145801,2232)
	(146201,2211)
	(146601,2180)
	(147001,2210)
	(147401,2242)
	(147801,2234)
	(148201,2268)
	(148601,2279)
	(149001,2296)
	(149401,2302)
	(149801,2304)
	(150201,2277)
	(150601,2263)
	(151001,2250)
	(151401,2212)
	(151801,2241)
	(152201,2256)
	(152601,2251)
	(153001,2302)
	(153401,2271)
	(153801,2235)
	(154201,2211)
	(154601,2208)
	(155001,2224)
	(155401,2235)
	(155801,2205)
	(156201,2228)
	(156601,2215)
	(157001,2208)
	(157401,2244)
	(157801,2212)
	(158201,2282)
	(158601,2263)
	(159001,2230)
	(159401,2234)
	(159801,2260)
	(160201,2261)
	(160601,2252)
	(161001,2246)
	(161401,2228)
	(161801,2182)
	(162201,2186)
	(162601,2159)
	(163001,2100)
	(163401,2065)
	(163801,2071)
	(164201,2046)
	(164601,2074)
	(165001,2017)
	(165401,1994)
	(165801,1973)
	(166201,1985)
	(166601,2014)
	(167001,2026)
	(167401,2022)
	(167801,2012)
	(168201,2044)
	(168601,2010)
	(169001,2004)
	(169401,2032)
	(169801,2014)
	(170201,2054)
	(170601,2053)
	(171001,2040)
	(171401,2009)
	(171801,2029)
	(172201,2062)
	(172601,2041)
	(173001,1998)
	(173401,1956)
	(173801,1946)
	(174201,1918)
	(174601,1923)
	(175001,1921)
	(175401,1947)
	(175801,1959)
	(176201,1984)
	(176601,2036)
	(177001,2023)
	(177401,2069)
	(177801,2067)
	(178201,2057)
	(178601,2016)
	(179001,2032)
	(179401,2059)
	(179801,2115)
	(180201,2073)
	(180601,2080)
	(181001,2058)
	(181401,2076)
	(181801,2066)
	(182201,2083)
	(182601,2086)
	(183001,2141)
	(183401,2142)
	(183801,2169)
	(184201,2105)
	(184601,2091)
	(185001,2117)
	(185401,2140)
	(185801,2149)
	(186201,2129)
	(186601,2163)
	(187001,2206)
	(187401,2204)
	(187801,2140)
	(188201,2128)
	(188601,2153)
	(189001,2173)
	(189401,2194)
	(189801,2224)
	(190201,2220)
	(190601,2187)
	(191001,2247)
	(191401,2212)
	(191801,2246)
	(192201,2270)
	(192601,2260)
	(193001,2222)
	(193401,2234)
	(193801,2220)
	(194201,2207)
	(194601,2204)
	(195001,2256)
	(195401,2260)
	(195801,2296)
	(196201,2257)
	(196601,2239)
	(197001,2305)
	(197401,2346)
	(197801,2327)
	(198201,2290)
	(198601,2311)
	(199001,2352)
	(199401,2315)
	(199801,2335)
	(200201,2332)
	(200601,2382)
	(201001,2355)
	(201401,2372)
	(201801,2384)
	(202201,2416)
	(202601,2400)
	(203001,2415)
	(203401,2440)
	(203801,2401)
	(204201,2433)
	(204601,2451)
	(205001,2456)
	(205401,2397)
	(205801,2399)
	(206201,2462)
	(206601,2432)
	(207001,2450)
	(207401,2440)
	(207801,2478)
	(208201,2462)
	(208601,2454)
	(209001,2423)
	(209401,2399)
	(209801,2401)
	(210201,2404)
	(210601,2422)
	(211001,2448)
	(211401,2437)
	(211801,2426)
	(212201,2338)
	(212601,2316)
	(213001,2326)
	(213401,2328)
	(213801,2383)
	(214201,2425)
	(214601,2412)
	(215001,2390)
	(215401,2357)
	(215801,2372)
	(216201,2366)
	(216601,2370)
	(217001,2348)
	(217401,2331)
	(217801,2363)
	(218201,2297)
	(218601,2280)
	(219001,2318)
	(219401,2351)
	(219801,2293)
	(220201,2338)
	(220601,2303)
	(221001,2319)
	(221401,2315)
	(221801,2307)
	(222201,2338)
	(222601,2345)
	(223001,2375)
	(223401,2383)
	(223801,2414)
	(224201,2427)
	(224601,2418)
	(225001,2404)
	(225401,2391)
	(225801,2415)
	(226201,2429)
	(226601,2400)
	(227001,2382)
	(227401,2395)
	(227801,2349)
	(228201,2365)
	(228601,2405)
	(229001,2380)
	(229401,2346)
	(229801,2368)
	(230201,2353)
	(230601,2343)
	(231001,2355)
	(231401,2267)
	(231801,2236)
	(232201,2254)
	(232601,2265)
	(233001,2245)
	(233401,2222)
	(233801,2234)
	(234201,2197)
	(234601,2195)
	(235001,2240)
	(235401,2262)
	(235801,2271)
	(236201,2284)
	(236601,2260)
	(237001,2229)
	(237401,2219)
	(237801,2178)
	(238201,2187)
	(238601,2188)
	(239001,2152)
	(239401,2126)
	(239801,2130)
	(240201,2113)
	(240601,2098)
	(241001,2038)
	(241401,2074)
	(241801,2091)
	(242201,2104)
	(242601,2105)
	(243001,2101)
	(243401,2115)
	(243801,2145)
	(244201,2116)
	(244601,2087)
	(245001,2118)
	(245401,2072)
	(245801,2055)
	(246201,2075)
	(246601,2122)
	(247001,2155)
	(247401,2153)
	(247801,2171)
	(248201,2173)
	(248601,2144)
	(249001,2152)
	(249401,2160)
	(249801,2175)
	(250201,2136)
	(250601,2215)
	(251001,2175)
	(251401,2135)
	(251801,2117)
	(252201,2104)
	(252601,2054)
	(253001,2063)
	(253401,2069)
	(253801,2053)
	(254201,2070)
	(254601,2094)
	(255001,2114)
	(255401,2113)
	(255801,2123)
	(256201,2109)
	(256601,2128)
	(257001,2154)
	(257401,2115)
	(257801,2159)
	(258201,2169)
	(258601,2164)
	(259001,2185)
	(259401,2192)
	(259801,2179)
	(260201,2190)
	(260601,2141)
	(261001,2091)
	(261401,2086)
	(261801,2060)
	(262201,2114)
	(262601,2111)
	(263001,2059)
	(263401,2101)
	(263801,2093)
	(264201,2053)
	(264601,2074)
	(265001,2075)
	(265401,2053)
	(265801,2054)
	(266201,2050)
	(266601,2066)
	(267001,2133)
	(267401,2150)
	(267801,2131)
	(268201,2134)
	(268601,2144)
	(269001,2158)
	(269401,2165)
	(269801,2146)
	(270201,2186)
	(270601,2124)
	(271001,2082)
	(271401,2116)
	(271801,2091)
	(272201,2052)
	(272601,2032)
	(273001,2018)
	(273401,1955)
	(273801,1974)
	(274201,1971)
	(274601,1935)
	(275001,1985)
	(275401,1955)
	(275801,1998)
	(276201,2029)
	(276601,2039)
	(277001,2047)
	(277401,2059)
	(277801,2040)
	(278201,2044)
	(278601,2046)
	(279001,2069)
	(279401,2101)
	(279801,2087)
	(280201,2081)
	(280601,2077)
	(281001,2063)
	(281401,2083)
	(281801,2066)
	(282201,2108)
	(282601,2120)
	(283001,2175)
	(283401,2172)
	(283801,2164)
	(284201,2144)
	(284601,2123)
	(285001,2082)
	(285401,2099)
	(285801,2087)
	(286201,2123)
	(286601,2062)
	(287001,2072)
	(287401,2052)
	(287801,2037)
	(288201,2059)
	(288601,2068)
	(289001,2050)
	(289401,2082)
	(289801,2086)
	(290201,2076)
	(290601,2085)
	(291001,2070)
	(291401,2070)
	(291801,2079)
	(292201,2103)
	(292601,2097)
	(293001,2055)
	(293401,2080)
	(293801,2050)
	(294201,2099)
	(294601,2114)
	(295001,2118)
	(295401,2116)
	(295801,2121)
	(296201,2102)
	(296601,2078)
	(297001,2128)
	(297401,2117)
	(297801,2085)
	(298201,2094)
	(298601,2097)
	(299001,2086)
	(299401,2065)
	(299801,2067)
	(300201,2045)
	(300601,2034)
	(301001,2041)
	(301401,2040)
	(301801,2080)
	(302201,2112)
	(302601,2178)
	(303001,2207)
	(303401,2206)
	(303801,2226)
	(304201,2219)
	(304601,2210)
	(305001,2235)
	(305401,2233)
	(305801,2239)
	(306201,2266)
	(306601,2285)
	(307001,2293)
	(307401,2299)
	(307801,2311)
	(308201,2328)
	(308601,2295)
	(309001,2280)
	(309401,2224)
	(309801,2230)
	(310201,2229)
	(310601,2202)
	(311001,2196)
	(311401,2181)
	(311801,2193)
	(312201,2205)
	(312601,2209)
	(313001,2224)
	(313401,2195)
	(313801,2219)
	(314201,2262)
	(314601,2258)
	(315001,2250)
	(315401,2215)
	(315801,2241)
	(316201,2225)
	(316601,2208)
	(317001,2193)
	(317401,2150)
	(317801,2181)
	(318201,2190)
	(318601,2168)
	(319001,2160)
	(319401,2172)
	(319801,2172)
	(320201,2146)
	(320601,2168)
	(321001,2177)
	(321401,2149)
	(321801,2147)
	(322201,2113)
	(322601,2108)
	(323001,2085)
	(323401,2067)
	(323801,2092)
	(324201,2066)
	(324601,2047)
	(325001,2002)
	(325401,1997)
	(325801,2008)
	(326201,1986)
	(326601,2001)
	(327001,2009)
	(327401,2020)
	(327801,2019)
	(328201,2001)
	(328601,2007)
	(329001,1996)
	(329401,1971)
	(329801,1993)
	(330201,2031)
	(330601,2005)
	(331001,1995)
	(331401,1984)
	(331801,1968)
	(332201,1969)
	(332601,1966)
	(333001,1949)
	(333401,1937)
	(333801,1927)
	(334201,1965)
	(334601,1949)
	(335001,1903)
	(335401,1872)
	(335801,1918)
	(336201,1928)
	(336601,1953)
	(337001,1987)
	(337401,2017)
	(337801,2057)
	(338201,2007)
	(338601,1995)
	(339001,1949)
	(339401,1984)
	(339801,2026)
	(340201,2067)
	(340601,2066)
	(341001,2126)
	(341401,2130)
	(341801,2156)
	(342201,2193)
	(342601,2154)
	(343001,2135)
	(343401,2143)
	(343801,2175)
	(344201,2166)
	(344601,2155)
	(345001,2184)
	(345401,2218)
	(345801,2199)
	(346201,2166)
	(346601,2180)
	(347001,2167)
	(347401,2212)
	(347801,2190)
	(348201,2246)
	(348601,2266)
	(349001,2289)
	(349401,2275)
	(349801,2294)
	(350201,2237)
	(350601,2229)
	(351001,2207)
	(351401,2144)
	(351801,2135)
	(352201,2144)
	(352601,2172)
	(353001,2162)
	(353401,2175)
	(353801,2221)
	(354201,2213)
	(354601,2192)
	(355001,2152)
	(355401,2082)
	(355801,2080)
	(356201,2090)
	(356601,2109)
	(357001,2125)
	(357401,2136)
	(357801,2131)
	(358201,2133)
	(358601,2162)
	(359001,2149)
	(359401,2131)
	(359801,2098)
	(360201,2096)
	(360601,2072)
	(361001,2069)
	(361401,2036)
	(361801,2052)
	(362201,2068)
	(362601,2052)
	(363001,2032)
	(363401,2063)
	(363801,2002)
	(364201,2020)
	(364601,1958)
	(365001,1958)
	(365401,1938)
	(365801,1947)
	(366201,1944)
	(366601,1902)
	(367001,1861)
	(367401,1844)
	(367801,1820)
	(368201,1863)
	(368601,1821)
	(369001,1797)
	(369401,1824)
	(369801,1787)
	(370201,1814)
	(370601,1850)
	(371001,1851)
	(371401,1851)
	(371801,1836)
	(372201,1825)
	(372601,1800)
	(373001,1783)
	(373401,1807)
	(373801,1823)
	(374201,1827)
	(374601,1802)
	(375001,1812)
	(375401,1792)
	(375801,1779)
	(376201,1775)
	(376601,1762)
	(377001,1765)
	(377401,1762)
	(377801,1721)
	(378201,1726)
	(378601,1718)
	(379001,1752)
	(379401,1742)
	(379801,1772)
	(380201,1695)
	(380601,1716)
	(381001,1695)
	(381401,1704)
	(381801,1707)
	(382201,1749)
	(382601,1738)
	(383001,1718)
	(383401,1697)
	(383801,1683)
	(384201,1677)
	(384601,1735)
	(385001,1793)
	(385401,1770)
	(385801,1699)
	(386201,1687)
	(386601,1684)
	(387001,1714)
	(387401,1738)
	(387801,1757)
	(388201,1801)
	(388601,1758)
	(389001,1759)
	(389401,1802)
	(389801,1805)
	(390201,1825)
	(390601,1838)
	(391001,1822)
	(391401,1780)
	(391801,1786)
	(392201,1763)
	(392601,1754)
	(393001,1760)
	(393401,1754)
	(393801,1766)
	(394201,1774)
	(394601,1817)
	(395001,1784)
	(395401,1782)
	(395801,1798)
	(396201,1788)
	(396601,1776)
	(397001,1776)
	(397401,1795)
	(397801,1811)
	(398201,1840)
	(398601,1874)
	(399001,1862)
	(399401,1835)
	(399801,1828)
	(400201,1836)
	(400601,1885)
	(401001,1873)
	(401401,1864)
	(401801,1822)
	(402201,1811)
	(402601,1815)
	(403001,1835)
	(403401,1830)
	(403801,1840)
	(404201,1875)
	(404601,1885)
	(405001,1927)
	(405401,1940)
	(405801,1926)
	(406201,1916)
	(406601,1908)
	(407001,1912)
	(407401,1920)
	(407801,1956)
	(408201,1931)
	(408601,1914)
	(409001,1935)
	(409401,1915)
	(409801,1901)
	(410201,1914)
	(410601,1918)
	(411001,1884)
	(411401,1893)
	(411801,1889)
	(412201,1841)
	(412601,1818)
	(413001,1825)
	(413401,1852)
	(413801,1878)
	(414201,1842)
	(414601,1845)
	(415001,1884)
	(415401,1902)
	(415801,1896)
	(416201,1894)
	(416601,1895)
	(417001,1880)
	(417401,1897)
	(417801,1896)
	(418201,1896)
	(418601,1945)
	(419001,1959)
	(419401,2031)
	(419801,2047)
	(420201,2033)
	(420601,2024)
	(421001,2113)
	(421401,2130)
	(421801,2166)
	(422201,2190)
	(422601,2206)
	(423001,2205)
	(423401,2167)
	(423801,2171)
	(424201,2192)
	(424601,2211)
	(425001,2178)
	(425401,2199)
	(425801,2187)
	(426201,2161)
	(426601,2140)
	(427001,2140)
	(427401,2155)
	(427801,2155)
	(428201,2210)
	(428601,2197)
	(429001,2168)
	(429401,2138)
	(429801,2111)
	(430201,2139)
	(430601,2105)
	(431001,2115)
	(431401,2158)
	(431801,2122)
	(432201,2095)
	(432601,2089)
	(433001,2106)
	(433401,2085)
	(433801,2113)
	(434201,2081)
	(434601,2133)
	(435001,2150)
	(435401,2225)
	(435801,2198)
	(436201,2211)
	(436601,2198)
	(437001,2163)
	(437401,2168)
	(437801,2143)
	(438201,2101)
	(438601,2095)
	(439001,2057)
	(439401,2069)
	(439801,2067)
	(440201,2056)
	(440601,2067)
	(441001,2046)
	(441401,2069)
	(441801,2077)
	(442201,2076)
	(442601,2081)
	(443001,2071)
	(443401,2069)
	(443801,2015)
	(444201,1996)
	(444601,1997)
	(445001,1992)
	(445401,1972)
	(445801,1988)
	(446201,1934)
	(446601,1972)
	(447001,1978)
	(447401,1948)
	(447801,1944)
	(448201,1920)
	(448601,1933)
	(449001,1944)
	(449401,1932)
	(449801,1954)
	(450201,1967)
	(450601,2018)
	(451001,2038)
	(451401,2054)
	(451801,2048)
	(452201,2042)
	(452601,2068)
	(453001,2038)
	(453401,2007)
	(453801,1973)
	(454201,1977)
	(454601,1977)
	(455001,1993)
	(455401,1988)
	(455801,1992)
	(456201,1963)
	(456601,1926)
	(457001,1940)
	(457401,1929)
	(457801,1946)
	(458201,1961)
	(458601,1959)
	(459001,1943)
	(459401,1920)
	(459801,1924)
	(460201,1926)
	(460601,1909)
	(461001,1864)
	(461401,1877)
	(461801,1916)
	(462201,1895)
	(462601,1930)
	(463001,1925)
	(463401,1937)
	(463801,1950)
	(464201,1913)
	(464601,1922)
	(465001,1936)
	(465401,1924)
	(465801,1901)
	(466201,1908)
	(466601,1910)
	(467001,1918)
	(467401,1934)
	(467801,1909)
	(468201,1948)
	(468601,1939)
	(469001,1954)
	(469401,1957)
	(469801,1949)
	(470201,1972)
	(470601,1956)
	(471001,1950)
	(471401,1953)
	(471801,2003)
	(472201,2015)
	(472601,1985)
	(473001,1961)
	(473401,1960)
	(473801,1989)
	(474201,2033)
	(474601,2062)
	(475001,2056)
	(475401,2090)
	(475801,2095)
	(476201,2077)
	(476601,2089)
	(477001,2129)
	(477401,2083)
	(477801,2063)
	(478201,2082)
	(478601,2048)
	(479001,2053)
	(479401,2040)
	(479801,2041)
	(480201,2049)
	(480601,2042)
	(481001,2054)
	(481401,2076)
	(481801,2127)
	(482201,2142)
	(482601,2110)
	(483001,2124)
	(483401,2129)
	(483801,2100)
	(484201,2098)
	(484601,2128)
	(485001,2113)
	(485401,2135)
	(485801,2144)
	(486201,2109)
	(486601,2120)
	(487001,2119)
	(487401,2127)
	(487801,2157)
	(488201,2201)
	(488601,2180)
	(489001,2173)
	(489401,2127)
	(489801,2156)
	(490201,2168)
	(490601,2232)
	(491001,2274)
	(491401,2225)
	(491801,2237)
	(492201,2227)
	(492601,2217)
	(493001,2131)
	(493401,2121)
	(493801,2108)
	(494201,2082)
	(494601,2077)
	(495001,2115)
	(495401,2154)
	(495801,2136)
	(496201,2138)
	(496601,2153)
	(497001,2144)
	(497401,2158)
	(497801,2159)
	(498201,2171)
	(498601,2203)
	(499001,2184)
	(499401,2229)
	(499801,2252)
	(500201,2262)
	(500601,2219)
	(501001,2212)
	(501401,2169)
	(501801,2163)
	(502201,2125)
	(502601,2120)
	(503001,2094)
	(503401,2098)
	(503801,2089)
	(504201,2102)
	(504601,2101)
	(505001,2106)
	(505401,2137)
	(505801,2090)
	(506201,2130)
	(506601,2179)
	(507001,2231)
	(507401,2199)
	(507801,2172)
	(508201,2166)
	(508601,2188)
	(509001,2253)
	(509401,2230)
	(509801,2254)
	(510201,2281)
	(510601,2250)
	(511001,2283)
	(511401,2300)
	(511801,2333)
	(512201,2299)
	(512601,2292)
	(513001,2271)
	(513401,2283)
	(513801,2308)
	(514201,2300)
	(514601,2287)
	(515001,2312)
	(515401,2304)
	(515801,2302)
	(516201,2297)
	(516601,2238)
	(517001,2244)
	(517401,2284)
	(517801,2247)
	(518201,2264)
	(518601,2273)
	(519001,2254)
	(519401,2245)
	(519801,2302)
	(520201,2316)
	(520601,2311)
	(521001,2312)
	(521401,2317)
	(521801,2332)
	(522201,2326)
	(522601,2321)
	(523001,2368)
	(523401,2376)
	(523801,2378)
	(524201,2344)
	(524601,2355)
	(525001,2345)
	(525401,2331)
	(525801,2317)
	(526201,2309)
	(526601,2282)
	(527001,2292)
	(527401,2259)
	(527801,2292)
	(528201,2257)
	(528601,2235)
	(529001,2244)
	(529401,2297)
	(529801,2344)
	(530201,2362)
	(530601,2365)
	(531001,2380)
	(531401,2412)
	(531801,2383)
	(532201,2382)
	(532601,2396)
	(533001,2425)
	(533401,2387)
	(533801,2348)
	(534201,2374)
	(534601,2364)
	(535001,2411)
	(535401,2470)
	(535801,2485)
	(536201,2477)
	(536601,2459)
	(537001,2449)
	(537401,2394)
	(537801,2381)
	(538201,2379)
	(538601,2324)
	(539001,2349)
	(539401,2358)
	(539801,2353)
	(540201,2355)
	(540601,2399)
	(541001,2385)
	(541401,2429)
	(541801,2400)
	(542201,2433)
	(542601,2432)
	(543001,2411)
	(543401,2411)
	(543801,2418)
	(544201,2407)
	(544601,2427)
	(545001,2439)
	(545401,2393)
	(545801,2383)
	(546201,2367)
	(546601,2413)
	(547001,2454)
	(547401,2471)
	(547801,2497)
	(548201,2517)
	(548601,2523)
	(549001,2497)
	(549401,2446)
	(549801,2465)
	(550201,2422)
	(550601,2422)
	(551001,2422)
	(551401,2346)
	(551801,2358)
	(552201,2403)
	(552601,2386)
	(553001,2372)
	(553401,2393)
	(553801,2370)
	(554201,2385)
	(554601,2362)
	(555001,2380)
	(555401,2341)
	(555801,2326)
	(556201,2361)
	(556601,2330)
	(557001,2318)
	(557401,2294)
	(557801,2294)
	(558201,2344)
	(558601,2327)
	(559001,2371)
	(559401,2337)
	(559801,2359)
	(560201,2367)
	(560601,2345)
	(561001,2325)
	(561401,2346)
	(561801,2310)
	(562201,2310)
	(562601,2298)
	(563001,2294)
	(563401,2319)
	(563801,2322)
	(564201,2304)
	(564601,2362)
	(565001,2320)
	(565401,2295)
	(565801,2302)
	(566201,2321)
	(566601,2344)
	(567001,2340)
	(567401,2326)
	(567801,2365)
	(568201,2368)
	(568601,2371)
	(569001,2334)
	(569401,2303)
	(569801,2310)
	(570201,2213)
	(570601,2246)
	(571001,2258)
	(571401,2270)
	(571801,2293)
	(572201,2310)
	(572601,2306)
	(573001,2321)
	(573401,2281)
	(573801,2286)
	(574201,2280)
	(574601,2286)
	(575001,2267)
	(575401,2246)
	(575801,2241)
	(576201,2232)
	(576601,2259)
	(577001,2264)
	(577401,2266)
	(577801,2234)
	(578201,2263)
	(578601,2265)
	(579001,2236)
	(579401,2267)
	(579801,2282)
	(580201,2271)
	(580601,2237)
	(581001,2277)
	(581401,2295)
	(581801,2312)
	(582201,2338)
	(582601,2356)
	(583001,2388)
	(583401,2415)
	(583801,2428)
	(584201,2455)
	(584601,2429)
	(585001,2372)
	(585401,2325)
	(585801,2330)
	(586201,2344)
	(586601,2324)
	(587001,2291)
	(587401,2291)
	(587801,2309)
	(588201,2294)
	(588601,2300)
	(589001,2306)
	(589401,2341)
	(589801,2364)
	(590201,2356)
	(590601,2332)
	(591001,2336)
	(591401,2319)
	(591801,2314)
	(592201,2374)
	(592601,2385)
	(593001,2388)
	(593401,2434)
	(593801,2410)
	(594201,2403)
	(594601,2385)
	(595001,2430)
	(595401,2464)
	(595801,2463)
	(596201,2468)
	(596601,2432)
	(597001,2412)
	(597401,2379)
	(597801,2360)
	(598201,2326)
	(598601,2301)
	(599001,2321)
	(599401,2328)
	(599801,2310)
	(600201,2288)
	(600601,2299)
	(601001,2242)
	(601401,2180)
	(601801,2199)
	(602201,2208)
	(602601,2228)
	(603001,2240)
	(603401,2281)
	(603801,2248)
	(604201,2253)
	(604601,2222)
	(605001,2223)
	(605401,2229)
	(605801,2277)
	(606201,2276)
	(606601,2324)
	(607001,2330)
	(607401,2300)
	(607801,2302)
	(608201,2323)
	(608601,2298)
	(609001,2317)
	(609401,2307)
	(609801,2319)
	(610201,2268)
	(610601,2272)
	(611001,2335)
	(611401,2385)
	(611801,2403)
	(612201,2395)
	(612601,2440)
	(613001,2403)
	(613401,2450)
	(613801,2420)
	(614201,2426)
	(614601,2377)
	(615001,2341)
	(615401,2374)
	(615801,2359)
	(616201,2303)
	(616601,2284)
	(617001,2306)
	(617401,2208)
	(617801,2199)
	(618201,2184)
	(618601,2226)
	(619001,2239)
	(619401,2211)
	(619801,2195)
	(620201,2232)
	(620601,2256)
	(621001,2262)
	(621401,2260)
	(621801,2200)
	(622201,2144)
	(622601,2121)
	(623001,2106)
	(623401,2103)
	(623801,2088)
	(624201,2138)
	(624601,2138)
	(625001,2091)
	(625401,2089)
	(625801,2063)
	(626201,2113)
	(626601,2083)
	(627001,2113)
	(627401,2112)
	(627801,2110)
	(628201,2121)
	(628601,2182)
	(629001,2172)
	(629401,2164)
	(629801,2180)
	(630201,2153)
	(630601,2182)
	(631001,2194)
	(631401,2172)
	(631801,2192)
	(632201,2153)
	(632601,2162)
	(633001,2146)
	(633401,2142)
	(633801,2158)
	(634201,2218)
	(634601,2188)
	(635001,2211)
	(635401,2171)
	(635801,2178)
	(636201,2146)
	(636601,2088)
	(637001,2034)
	(637401,1997)
	(637801,2038)
	(638201,2027)
	(638601,2028)
	(639001,2027)
	(639401,2033)
	(639801,2021)
	(640201,2038)
	(640601,2054)
	(641001,2003)
	(641401,1952)
	(641801,1981)
	(642201,2028)
	(642601,1978)
	(643001,1937)
	(643401,1941)
	(643801,1948)
	(644201,1947)
	(644601,1965)
	(645001,1973)
	(645401,1974)
	(645801,1951)
	(646201,1919)
	(646601,1901)
	(647001,1913)
	(647401,1936)
	(647801,1917)
	(648201,1886)
	(648601,1892)
	(649001,1910)
	(649401,1871)
	(649801,1829)
	(650201,1870)
	(650601,1895)
	(651001,1843)
	(651401,1878)
	(651801,1895)
	(652201,1909)
	(652601,1932)
	(653001,1948)
	(653401,1962)
	(653801,1997)
	(654201,2043)
	(654601,2003)
	(655001,2017)
	(655401,2018)
	(655801,2022)
	(656201,1993)
	(656601,1996)
	(657001,1968)
	(657401,1980)
	(657801,1960)
	(658201,1944)
	(658601,1920)
	(659001,1894)
	(659401,1870)
	(659801,1904)
	(660201,1980)
	(660601,1959)
	(661001,1919)
	(661401,1948)
	(661801,1939)
	(662201,1936)
	(662601,1975)
	(663001,1957)
	(663401,1951)
	(663801,1961)
	(664201,1936)
	(664601,1935)
	(665001,1900)
	(665401,1892)
	(665801,1901)
	(666201,1906)
	(666601,1920)
	(667001,1878)
	(667401,1895)
	(667801,1926)
	(668201,1932)
	(668601,1921)
	(669001,1934)
	(669401,1907)
	(669801,1881)
	(670201,1848)
	(670601,1837)
	(671001,1813)
	(671401,1781)
	(671801,1780)
	(672201,1771)
	(672601,1796)
	(673001,1760)
	(673401,1758)
	(673801,1785)
	(674201,1754)
	(674601,1732)
	(675001,1737)
	(675401,1714)
	(675801,1743)
	(676201,1741)
	(676601,1742)
	(677001,1732)
	(677401,1768)
	(677801,1779)
	(678201,1724)
	(678601,1717)
	(679001,1710)
	(679401,1731)
	(679801,1674)
	(680201,1664)
	(680601,1649)
	(681001,1670)
	(681401,1653)
	(681801,1681)
	(682201,1742)
	(682601,1764)
	(683001,1779)
	(683401,1762)
	(683801,1776)
	(684201,1817)
	(684601,1817)
	(685001,1804)
	(685401,1887)
	(685801,1864)
	(686201,1860)
	(686601,1840)
	(687001,1841)
	(687401,1846)
	(687801,1841)
	(688201,1795)
	(688601,1747)
	(689001,1725)
	(689401,1791)
	(689801,1750)
	(690201,1728)
	(690601,1727)
	(691001,1705)
	(691401,1666)
	(691801,1612)
	(692201,1621)
	(692601,1611)
	(693001,1617)
	(693401,1624)
	(693801,1647)
	(694201,1622)
	(694601,1636)
	(695001,1608)
	(695401,1665)
	(695801,1675)
	(696201,1668)
	(696601,1646)
	(697001,1643)
	(697401,1673)
	(697801,1704)
	(698201,1720)
	(698601,1687)
	(699001,1726)
	(699401,1727)
	(699801,1689)
	(700201,1714)
	(700601,1670)
	(701001,1708)
	(701401,1746)
	(701801,1705)
	(702201,1684)
	(702601,1718)
	(703001,1736)
	(703401,1711)
	(703801,1765)
	(704201,1723)
	(704601,1775)
	(705001,1775)
	(705401,1760)
	(705801,1784)
	(706201,1725)
	(706601,1725)
	(707001,1711)
	(707401,1759)
	(707801,1724)
	(708201,1722)
	(708601,1700)
	(709001,1711)
	(709401,1739)
	(709801,1758)
	(710201,1807)
	(710601,1833)
	(711001,1903)
	(711401,1916)
	(711801,1915)
	(712201,1899)
	(712601,1921)
	(713001,1955)
	(713401,1955)
	(713801,1948)
	(714201,1973)
	(714601,1975)
	(715001,1954)
	(715401,1945)
	(715801,1962)
	(716201,1914)
	(716601,1929)
	(717001,1943)
	(717401,1936)
	(717801,1905)
	(718201,1892)
	(718601,1902)
	(719001,1912)
	(719401,1924)
	(719801,1952)
	(720201,1969)
	(720601,1995)
	(721001,1987)
	(721401,1994)
	(721801,2087)
	(722201,2137)
	(722601,2129)
	(723001,2154)
	(723401,2139)
	(723801,2132)
	(724201,2141)
	(724601,2145)
	(725001,2145)
	(725401,2123)
	(725801,2068)
	(726201,2042)
	(726601,2063)
	(727001,2016)
	(727401,1980)
	(727801,1996)
	(728201,2050)
	(728601,2076)
	(729001,2111)
	(729401,2129)
	(729801,2050)
	(730201,2041)
	(730601,2105)
	(731001,2097)
	(731401,2094)
	(731801,2099)
	(732201,2137)
	(732601,2119)
	(733001,2107)
	(733401,2139)
	(733801,2202)
	(734201,2164)
	(734601,2162)
	(735001,2211)
	(735401,2189)
	(735801,2194)
	(736201,2245)
	(736601,2240)
	(737001,2209)
	(737401,2233)
	(737801,2251)
	(738201,2278)
	(738601,2284)
	(739001,2282)
	(739401,2272)
	(739801,2309)
	(740201,2358)
	(740601,2345)
	(741001,2339)
	(741401,2399)
	(741801,2418)
	(742201,2409)
	(742601,2374)
	(743001,2403)
	(743401,2442)
	(743801,2470)
	(744201,2474)
	(744601,2448)
	(745001,2425)
	(745401,2420)
	(745801,2403)
	(746201,2404)
	(746601,2485)
	(747001,2443)
	(747401,2486)
	(747801,2500)
	(748201,2518)
	(748601,2526)
	(749001,2476)
	(749401,2445)
	(749801,2444)
	(750201,2429)
	(750601,2375)
	(751001,2366)
	(751401,2342)
	(751801,2305)
	(752201,2331)
	(752601,2348)
	(753001,2359)
	(753401,2308)
	(753801,2281)
	(754201,2281)
	(754601,2300)
	(755001,2251)
	(755401,2218)
	(755801,2243)
	(756201,2224)
	(756601,2247)
	(757001,2285)
	(757401,2261)
	(757801,2241)
	(758201,2240)
	(758601,2241)
	(759001,2231)
	(759401,2213)
	(759801,2226)
	(760201,2228)
	(760601,2193)
	(761001,2170)
	(761401,2152)
	(761801,2175)
	(762201,2160)
	(762601,2217)
	(763001,2205)
	(763401,2180)
	(763801,2236)
	(764201,2233)
	(764601,2283)
	(765001,2264)
	(765401,2250)
	(765801,2232)
	(766201,2263)
	(766601,2221)
	(767001,2254)
	(767401,2233)
	(767801,2187)
	(768201,2137)
	(768601,2123)
	(769001,2123)
	(769401,2108)
	(769801,2125)
	(770201,2100)
	(770601,2156)
	(771001,2120)
	(771401,2122)
	(771801,2108)
	(772201,2122)
	(772601,2102)
	(773001,2101)
	(773401,2136)
	(773801,2101)
	(774201,2108)
	(774601,2129)
	(775001,2159)
	(775401,2107)
	(775801,2109)
	(776201,2112)
	(776601,2116)
	(777001,2080)
	(777401,2106)
	(777801,2115)
	(778201,2146)
	(778601,2119)
	(779001,2100)
	(779401,2076)
	(779801,2054)
	(780201,2054)
	(780601,2101)
	(781001,2080)
	(781401,2069)
	(781801,2022)
	(782201,2064)
	(782601,2050)
	(783001,2066)
	(783401,2052)
	(783801,2078)
	(784201,2054)
	(784601,2070)
	(785001,2048)
	(785401,2028)
	(785801,2027)
	(786201,1966)
	(786601,1945)
	(787001,1950)
	(787401,1883)
	(787801,1907)
	(788201,1933)
	(788601,1922)
	(789001,1902)
	(789401,1933)
	(789801,1965)
	(790201,2016)
	(790601,1977)
	(791001,2030)
	(791401,2058)
	(791801,2073)
	(792201,2033)
	(792601,1979)
	(793001,2001)
	(793401,1938)
	(793801,1978)
	(794201,2012)
	(794601,1993)
	(795001,2064)
	(795401,2023)
	(795801,2026)
	(796201,2043)
	(796601,2076)
	(797001,2045)
	(797401,2001)
	(797801,1993)
	(798201,1964)
	(798601,1917)
	(799001,1917)
	(799401,1915)
	(799801,1884)
	(800201,1874)
	(800601,1887)
	(801001,1859)
	(801401,1897)
	(801801,1882)
	(802201,1865)
	(802601,1874)
	(803001,1860)
	(803401,1866)
	(803801,1887)
	(804201,1882)
	(804601,1827)
	(805001,1847)
	(805401,1869)
	(805801,1866)
	(806201,1897)
	(806601,1873)
	(807001,1856)
	(807401,1856)
	(807801,1832)
	(808201,1821)
	(808601,1836)
	(809001,1832)
	(809401,1854)
	(809801,1863)
	(810201,1893)
	(810601,1872)
	(811001,1852)
	(811401,1825)
	(811801,1813)
	(812201,1839)
	(812601,1853)
	(813001,1844)
	(813401,1837)
	(813801,1880)
	(814201,1854)
	(814601,1826)
	(815001,1812)
	(815401,1828)
	(815801,1886)
	(816201,1864)
	(816601,1855)
	(817001,1863)
	(817401,1890)
	(817801,1962)
	(818201,1979)
	(818601,1952)
	(819001,1945)
	(819401,1932)
	(819801,1954)
	(820201,1962)
	(820601,1985)
	(821001,1991)
	(821401,2015)
	(821801,1975)
	(822201,1959)
	(822601,1936)
	(823001,1978)
	(823401,2007)
	(823801,1979)
	(824201,1963)
	(824601,1955)
	(825001,1960)
	(825401,1944)
	(825801,1899)
	(826201,1942)
	(826601,1965)
	(827001,1960)
	(827401,1922)
	(827801,1942)
	(828201,1932)
	(828601,1929)
	(829001,1890)
	(829401,1860)
	(829801,1803)
	(830201,1810)
	(830601,1825)
	(831001,1796)
	(831401,1836)
	(831801,1837)
	(832201,1854)
	(832601,1829)
	(833001,1805)
	(833401,1821)
	(833801,1830)
	(834201,1828)
	(834601,1810)
	(835001,1791)
	(835401,1807)
	(835801,1766)
	(836201,1785)
	(836601,1760)
	(837001,1791)
	(837401,1731)
	(837801,1736)
	(838201,1718)
	(838601,1724)
	(839001,1785)
	(839401,1813)
	(839801,1796)
	(840201,1777)
	(840601,1777)
	(841001,1704)
	(841401,1748)
	(841801,1690)
	(842201,1673)
	(842601,1664)
	(843001,1661)
	(843401,1633)
	(843801,1667)
	(844201,1643)
	(844601,1638)
	(845001,1664)
	(845401,1671)
	(845801,1624)
	(846201,1647)
	(846601,1645)
	(847001,1658)
	(847401,1637)
	(847801,1638)
	(848201,1604)
	(848601,1595)
	(849001,1565)
	(849401,1606)
	(849801,1607)
	(850201,1582)
	(850601,1650)
	(851001,1625)
	(851401,1646)
	(851801,1608)
	(852201,1634)
	(852601,1680)
	(853001,1713)
	(853401,1704)
	(853801,1698)
	(854201,1712)
	(854601,1768)
	(855001,1788)
	(855401,1784)
	(855801,1777)
	(856201,1763)
	(856601,1802)
	(857001,1879)
	(857401,1884)
	(857801,1896)
	(858201,1914)
	(858601,1876)
	(859001,1915)
	(859401,1937)
	(859801,1945)
	(860201,1935)
	(860601,1931)
	(861001,1882)
	(861401,1817)
	(861801,1798)
	(862201,1778)
	(862601,1811)
	(863001,1785)
	(863401,1728)
	(863801,1761)
	(864201,1812)
	(864601,1851)
	(865001,1852)
	(865401,1839)
	(865801,1832)
	(866201,1823)
	(866601,1815)
	(867001,1802)
	(867401,1852)
	(867801,1871)
	(868201,1878)
	(868601,1860)
	(869001,1894)
	(869401,1928)
	(869801,1946)
	(870201,1940)
	(870601,1915)
	(871001,1942)
	(871401,1935)
	(871801,1886)
	(872201,1933)
	(872601,1987)
	(873001,1914)
	(873401,1919)
	(873801,1924)
	(874201,1914)
	(874601,1899)
	(875001,1856)
	(875401,1900)
	(875801,1899)
	(876201,1914)
	(876601,1933)
	(877001,1925)
	(877401,1936)
	(877801,1924)
	(878201,1938)
	(878601,1926)
	(879001,1921)
	(879401,1909)
	(879801,1927)
	(880201,1937)
	(880601,1934)
	(881001,1963)
	(881401,1972)
	(881801,1954)
	(882201,1967)
	(882601,1967)
	(883001,1962)
	(883401,1930)
	(883801,1936)
	(884201,1989)
	(884601,1992)
	(885001,1985)
	(885401,2001)
	(885801,1993)
	(886201,1985)
	(886601,2045)
	(887001,2094)
	(887401,2048)
	(887801,2034)
	(888201,1992)
	(888601,1972)
	(889001,2020)
	(889401,2019)
	(889801,1991)
	(890201,1946)
	(890601,1951)
	(891001,1967)
	(891401,1975)
	(891801,1939)
	(892201,1963)
	(892601,1935)
	(893001,1939)
	(893401,1896)
	(893801,1886)
	(894201,1892)
	(894601,1887)
	(895001,1868)
	(895401,1878)
	(895801,1902)
	(896201,1926)
	(896601,1954)
	(897001,1941)
	(897401,1930)
	(897801,1961)
	(898201,1992)
	(898601,2018)
	(899001,1973)
	(899401,1989)
	(899801,2004)
	(900201,2031)
	(900601,2045)
	(901001,2000)
	(901401,1999)
	(901801,1989)
	(902201,2005)
	(902601,2012)
	(903001,2036)
	(903401,2050)
	(903801,2063)
	(904201,2060)
	(904601,2102)
	(905001,2109)
	(905401,2127)
	(905801,2114)
	(906201,2104)
	(906601,2101)
	(907001,2078)
	(907401,2070)
	(907801,2103)
	(908201,2112)
	(908601,2124)
	(909001,2095)
	(909401,2127)
	(909801,2201)
	(910201,2230)
	(910601,2191)
	(911001,2206)
	(911401,2206)
	(911801,2228)
	(912201,2200)
	(912601,2184)
	(913001,2236)
	(913401,2215)
	(913801,2222)
	(914201,2208)
	(914601,2251)
	(915001,2256)
	(915401,2224)
	(915801,2222)
	(916201,2197)
	(916601,2187)
	(917001,2190)
	(917401,2176)
	(917801,2176)
	(918201,2207)
	(918601,2225)
	(919001,2250)
	(919401,2282)
	(919801,2281)
	(920201,2253)
	(920601,2224)
	(921001,2278)
	(921401,2239)
	(921801,2217)
	(922201,2233)
	(922601,2229)
	(923001,2231)
	(923401,2255)
	(923801,2226)
	(924201,2266)
	(924601,2240)
	(925001,2252)
	(925401,2232)
	(925801,2173)
	(926201,2191)
	(926601,2178)
	(927001,2190)
	(927401,2237)
	(927801,2223)
	(928201,2237)
	(928601,2221)
	(929001,2179)
	(929401,2203)
	(929801,2198)
	(930201,2190)
	(930601,2150)
	(931001,2187)
	(931401,2167)
	(931801,2185)
	(932201,2162)
	(932601,2244)
	(933001,2278)
	(933401,2277)
	(933801,2263)
	(934201,2245)
	(934601,2223)
	(935001,2165)
	(935401,2189)
	(935801,2189)
	(936201,2191)
	(936601,2193)
	(937001,2272)
	(937401,2204)
	(937801,2212)
	(938201,2190)
	(938601,2186)
	(939001,2174)
	(939401,2199)
	(939801,2211)
	(940201,2206)
	(940601,2193)
	(941001,2151)
	(941401,2198)
	(941801,2180)
	(942201,2158)
	(942601,2176)
	(943001,2172)
	(943401,2157)
	(943801,2160)
	(944201,2153)
	(944601,2121)
	(945001,2133)
	(945401,2146)
	(945801,2105)
	(946201,2064)
	(946601,2087)
	(947001,2106)
	(947401,2110)
	(947801,2128)
	(948201,2156)
	(948601,2141)
	(949001,2167)
	(949401,2089)
	(949801,2099)
	(950201,2145)
	(950601,2140)
	(951001,2166)
	(951401,2176)
	(951801,2200)
	(952201,2149)
	(952601,2148)
	(953001,2175)
	(953401,2178)
	(953801,2205)
	(954201,2162)
	(954601,2197)
	(955001,2165)
	(955401,2149)
	(955801,2132)
	(956201,2175)
	(956601,2170)
	(957001,2185)
	(957401,2227)
	(957801,2272)
	(958201,2258)
	(958601,2247)
	(959001,2220)
	(959401,2212)
	(959801,2163)
	(960201,2125)
	(960601,2148)
	(961001,2117)
	(961401,2165)
	(961801,2172)
	(962201,2174)
	(962601,2207)
	(963001,2197)
	(963401,2182)
	(963801,2197)
	(964201,2225)
	(964601,2143)
	(965001,2190)
	(965401,2160)
	(965801,2171)
	(966201,2198)
	(966601,2129)
	(967001,2106)
	(967401,2165)
	(967801,2155)
	(968201,2181)
	(968601,2191)
	(969001,2209)
	(969401,2224)
	(969801,2233)
	(970201,2208)
	(970601,2170)
	(971001,2172)
	(971401,2156)
	(971801,2182)
	(972201,2177)
	(972601,2160)
	(973001,2222)
	(973401,2210)
	(973801,2208)
	(974201,2211)
	(974601,2197)
	(975001,2189)
	(975401,2149)
	(975801,2168)
	(976201,2211)
	(976601,2206)
	(977001,2209)
	(977401,2211)
	(977801,2228)
	(978201,2221)
	(978601,2245)
	(979001,2221)
	(979401,2260)
	(979801,2257)
	(980201,2267)
	(980601,2241)
	(981001,2246)
	(981401,2222)
	(981801,2206)
	(982201,2248)
	(982601,2219)
	(983001,2247)
	(983401,2262)
	(983801,2225)
	(984201,2250)
	(984601,2265)
	(985001,2247)
	(985401,2246)
	(985801,2250)
	(986201,2226)
	(986601,2235)
	(987001,2232)
	(987401,2244)
	(987801,2261)
	(988201,2225)
	(988601,2222)
	(989001,2238)
	(989401,2201)
	(989801,2182)
	(990201,2147)
	(990601,2162)
	(991001,2191)
	(991401,2169)
	(991801,2161)
	(992201,2124)
	(992601,2124)
	(993001,2119)
	(993401,2071)
	(993801,2060)
	(994201,2049)
	(994601,2020)
	(995001,2002)
	(995401,1936)
	(995801,1951)
	(996201,1937)
	(996601,1965)
	(997001,1964)
	(997401,1946)
	(997801,1987)
	(998201,1980)
	(998601,2017)
	(999001,2042)
	(999401,2081)
	(999801,2078)
};
\addplot[color=black,densely dashed] plot coordinates {
	(1,0)
	(201,67)
	(601,100)
	(1001,167)
	(1401,188)
	(1801,191)
	(2201,222)
	(2601,226)
	(3001,191)
	(3401,188)
	(3801,179)
	(4201,191)
	(4601,212)
	(5001,209)
	(5401,230)
	(5801,246)
	(6201,280)
	(6601,298)
	(7001,310)
	(7401,317)
	(7801,312)
	(8201,307)
	(8601,340)
	(9001,304)
	(9401,329)
	(9801,387)
	(10201,361)
	(10601,379)
	(11001,365)
	(11401,351)
	(11801,346)
	(12201,361)
	(12601,361)
	(13001,373)
	(13401,355)
	(13801,399)
	(14201,413)
	(14601,461)
	(15001,468)
	(15401,432)
	(15801,436)
	(16201,464)
	(16601,511)
	(17001,532)
	(17401,563)
	(17801,597)
	(18201,610)
	(18601,603)
	(19001,638)
	(19401,614)
	(19801,602)
	(20201,624)
	(20601,594)
	(21001,607)
	(21401,581)
	(21801,616)
	(22201,621)
	(22601,631)
	(23001,679)
	(23401,707)
	(23801,710)
	(24201,687)
	(24601,695)
	(25001,734)
	(25401,693)
	(25801,743)
	(26201,745)
	(26601,708)
	(27001,714)
	(27401,699)
	(27801,688)
	(28201,660)
	(28601,690)
	(29001,683)
	(29401,721)
	(29801,743)
	(30201,745)
	(30601,733)
	(31001,745)
	(31401,721)
	(31801,782)
	(32201,824)
	(32601,803)
	(33001,785)
	(33401,777)
	(33801,784)
	(34201,746)
	(34601,764)
	(35001,709)
	(35401,749)
	(35801,735)
	(36201,746)
	(36601,745)
	(37001,751)
	(37401,713)
	(37801,697)
	(38201,696)
	(38601,693)
	(39001,731)
	(39401,755)
	(39801,794)
	(40201,827)
	(40601,860)
	(41001,862)
	(41401,850)
	(41801,889)
	(42201,913)
	(42601,878)
	(43001,898)
	(43401,907)
	(43801,934)
	(44201,978)
	(44601,982)
	(45001,964)
	(45401,986)
	(45801,1010)
	(46201,1029)
	(46601,1076)
	(47001,1015)
	(47401,1027)
	(47801,1067)
	(48201,1015)
	(48601,995)
	(49001,1031)
	(49401,1079)
	(49801,1088)
	(50201,1074)
	(50601,1022)
	(51001,1038)
	(51401,1003)
	(51801,1018)
	(52201,1030)
	(52601,1006)
	(53001,1008)
	(53401,1031)
	(53801,1040)
	(54201,1018)
	(54601,1039)
	(55001,1058)
	(55401,1092)
	(55801,1100)
	(56201,1091)
	(56601,1102)
	(57001,1080)
	(57401,1096)
	(57801,1086)
	(58201,1079)
	(58601,1073)
	(59001,1062)
	(59401,1057)
	(59801,1150)
	(60201,1175)
	(60601,1173)
	(61001,1220)
	(61401,1188)
	(61801,1246)
	(62201,1247)
	(62601,1243)
	(63001,1239)
	(63401,1224)
	(63801,1228)
	(64201,1204)
	(64601,1229)
	(65001,1206)
	(65401,1208)
	(65801,1193)
	(66201,1193)
	(66601,1210)
	(67001,1242)
	(67401,1267)
	(67801,1296)
	(68201,1342)
	(68601,1311)
	(69001,1266)
	(69401,1296)
	(69801,1296)
	(70201,1283)
	(70601,1342)
	(71001,1326)
	(71401,1343)
	(71801,1351)
	(72201,1376)
	(72601,1392)
	(73001,1364)
	(73401,1382)
	(73801,1398)
	(74201,1417)
	(74601,1382)
	(75001,1421)
	(75401,1400)
	(75801,1411)
	(76201,1375)
	(76601,1386)
	(77001,1412)
	(77401,1445)
	(77801,1427)
	(78201,1442)
	(78601,1429)
	(79001,1462)
	(79401,1543)
	(79801,1531)
	(80201,1522)
	(80601,1548)
	(81001,1482)
	(81401,1475)
	(81801,1470)
	(82201,1452)
	(82601,1460)
	(83001,1482)
	(83401,1483)
	(83801,1531)
	(84201,1520)
	(84601,1520)
	(85001,1536)
	(85401,1522)
	(85801,1545)
	(86201,1596)
	(86601,1562)
	(87001,1551)
	(87401,1546)
	(87801,1574)
	(88201,1587)
	(88601,1610)
	(89001,1617)
	(89401,1593)
	(89801,1606)
	(90201,1620)
	(90601,1629)
	(91001,1635)
	(91401,1651)
	(91801,1620)
	(92201,1611)
	(92601,1636)
	(93001,1657)
	(93401,1682)
	(93801,1676)
	(94201,1706)
	(94601,1712)
	(95001,1714)
	(95401,1750)
	(95801,1703)
	(96201,1721)
	(96601,1754)
	(97001,1772)
	(97401,1741)
	(97801,1731)
	(98201,1706)
	(98601,1726)
	(99001,1695)
	(99401,1670)
	(99801,1707)
	(100201,1698)
	(100601,1717)
	(101001,1725)
	(101401,1723)
	(101801,1761)
	(102201,1755)
	(102601,1787)
	(103001,1833)
	(103401,1811)
	(103801,1774)
	(104201,1745)
	(104601,1774)
	(105001,1742)
	(105401,1768)
	(105801,1773)
	(106201,1775)
	(106601,1816)
	(107001,1838)
	(107401,1863)
	(107801,1838)
	(108201,1841)
	(108601,1857)
	(109001,1867)
	(109401,1878)
	(109801,1921)
	(110201,1918)
	(110601,1975)
	(111001,1984)
	(111401,2000)
	(111801,1991)
	(112201,1998)
	(112601,1987)
	(113001,1958)
	(113401,2011)
	(113801,2060)
	(114201,2090)
	(114601,2105)
	(115001,2095)
	(115401,2092)
	(115801,2120)
	(116201,2141)
	(116601,2148)
	(117001,2118)
	(117401,2122)
	(117801,2078)
	(118201,2123)
	(118601,2145)
	(119001,2161)
	(119401,2167)
	(119801,2156)
	(120201,2190)
	(120601,2185)
	(121001,2214)
	(121401,2177)
	(121801,2223)
	(122201,2253)
	(122601,2249)
	(123001,2212)
	(123401,2190)
	(123801,2224)
	(124201,2229)
	(124601,2238)
	(125001,2255)
	(125401,2252)
	(125801,2275)
	(126201,2240)
	(126601,2274)
	(127001,2290)
	(127401,2276)
	(127801,2263)
	(128201,2273)
	(128601,2282)
	(129001,2311)
	(129401,2314)
	(129801,2323)
	(130201,2378)
	(130601,2368)
	(131001,2371)
	(131401,2367)
	(131801,2434)
	(132201,2427)
	(132601,2439)
	(133001,2435)
	(133401,2447)
	(133801,2433)
	(134201,2451)
	(134601,2466)
	(135001,2463)
	(135401,2499)
	(135801,2488)
	(136201,2516)
	(136601,2521)
	(137001,2557)
	(137401,2565)
	(137801,2560)
	(138201,2564)
	(138601,2578)
	(139001,2576)
	(139401,2572)
	(139801,2497)
	(140201,2516)
	(140601,2550)
	(141001,2595)
	(141401,2629)
	(141801,2612)
	(142201,2611)
	(142601,2597)
	(143001,2569)
	(143401,2575)
	(143801,2586)
	(144201,2542)
	(144601,2557)
	(145001,2586)
	(145401,2627)
	(145801,2607)
	(146201,2593)
	(146601,2645)
	(147001,2649)
	(147401,2672)
	(147801,2701)
	(148201,2717)
	(148601,2709)
	(149001,2719)
	(149401,2763)
	(149801,2800)
	(150201,2809)
	(150601,2811)
	(151001,2834)
	(151401,2796)
	(151801,2852)
	(152201,2826)
	(152601,2846)
	(153001,2872)
	(153401,2844)
	(153801,2851)
	(154201,2825)
	(154601,2826)
	(155001,2830)
	(155401,2833)
	(155801,2840)
	(156201,2839)
	(156601,2856)
	(157001,2869)
	(157401,2945)
	(157801,2958)
	(158201,2961)
	(158601,3004)
	(159001,3048)
	(159401,3064)
	(159801,3126)
	(160201,3070)
	(160601,3083)
	(161001,3032)
	(161401,3036)
	(161801,3082)
	(162201,3112)
	(162601,3134)
	(163001,3138)
	(163401,3125)
	(163801,3087)
	(164201,3107)
	(164601,3135)
	(165001,3150)
	(165401,3145)
	(165801,3167)
	(166201,3158)
	(166601,3239)
	(167001,3217)
	(167401,3178)
	(167801,3198)
	(168201,3230)
	(168601,3245)
	(169001,3242)
	(169401,3267)
	(169801,3261)
	(170201,3232)
	(170601,3230)
	(171001,3230)
	(171401,3206)
	(171801,3214)
	(172201,3207)
	(172601,3212)
	(173001,3213)
	(173401,3209)
	(173801,3230)
	(174201,3226)
	(174601,3233)
	(175001,3221)
	(175401,3217)
	(175801,3238)
	(176201,3205)
	(176601,3204)
	(177001,3190)
	(177401,3240)
	(177801,3237)
	(178201,3308)
	(178601,3328)
	(179001,3375)
	(179401,3425)
	(179801,3414)
	(180201,3405)
	(180601,3446)
	(181001,3422)
	(181401,3453)
	(181801,3466)
	(182201,3465)
	(182601,3500)
	(183001,3493)
	(183401,3487)
	(183801,3476)
	(184201,3471)
	(184601,3473)
	(185001,3512)
	(185401,3521)
	(185801,3505)
	(186201,3530)
	(186601,3543)
	(187001,3527)
	(187401,3497)
	(187801,3496)
	(188201,3519)
	(188601,3502)
	(189001,3514)
	(189401,3517)
	(189801,3521)
	(190201,3575)
	(190601,3599)
	(191001,3642)
	(191401,3642)
	(191801,3645)
	(192201,3655)
	(192601,3673)
	(193001,3685)
	(193401,3716)
	(193801,3695)
	(194201,3729)
	(194601,3751)
	(195001,3767)
	(195401,3745)
	(195801,3760)
	(196201,3817)
	(196601,3800)
	(197001,3845)
	(197401,3860)
	(197801,3901)
	(198201,3870)
	(198601,3875)
	(199001,3919)
	(199401,3921)
	(199801,3968)
	(200201,3941)
	(200601,3920)
	(201001,3960)
	(201401,4007)
	(201801,4004)
	(202201,3982)
	(202601,3977)
	(203001,3992)
	(203401,3998)
	(203801,4011)
	(204201,4068)
	(204601,4078)
	(205001,4083)
	(205401,4117)
	(205801,4137)
	(206201,4175)
	(206601,4195)
	(207001,4183)
	(207401,4204)
	(207801,4158)
	(208201,4189)
	(208601,4218)
	(209001,4231)
	(209401,4235)
	(209801,4247)
	(210201,4217)
	(210601,4242)
	(211001,4279)
	(211401,4270)
	(211801,4283)
	(212201,4259)
	(212601,4191)
	(213001,4219)
	(213401,4215)
	(213801,4252)
	(214201,4256)
	(214601,4264)
	(215001,4246)
	(215401,4241)
	(215801,4290)
	(216201,4279)
	(216601,4269)
	(217001,4265)
	(217401,4246)
	(217801,4235)
	(218201,4212)
	(218601,4230)
	(219001,4230)
	(219401,4207)
	(219801,4263)
	(220201,4248)
	(220601,4216)
	(221001,4239)
	(221401,4210)
	(221801,4227)
	(222201,4257)
	(222601,4291)
	(223001,4260)
	(223401,4194)
	(223801,4155)
	(224201,4155)
	(224601,4175)
	(225001,4205)
	(225401,4204)
	(225801,4225)
	(226201,4257)
	(226601,4265)
	(227001,4296)
	(227401,4329)
	(227801,4316)
	(228201,4334)
	(228601,4317)
	(229001,4356)
	(229401,4374)
	(229801,4382)
	(230201,4424)
	(230601,4418)
	(231001,4418)
	(231401,4426)
	(231801,4443)
	(232201,4411)
	(232601,4420)
	(233001,4430)
	(233401,4457)
	(233801,4483)
	(234201,4452)
	(234601,4503)
	(235001,4492)
	(235401,4505)
	(235801,4513)
	(236201,4546)
	(236601,4514)
	(237001,4497)
	(237401,4564)
	(237801,4567)
	(238201,4617)
	(238601,4625)
	(239001,4620)
	(239401,4670)
	(239801,4658)
	(240201,4676)
	(240601,4711)
	(241001,4725)
	(241401,4718)
	(241801,4752)
	(242201,4712)
	(242601,4724)
	(243001,4728)
	(243401,4781)
	(243801,4781)
	(244201,4785)
	(244601,4794)
	(245001,4786)
	(245401,4784)
	(245801,4829)
	(246201,4796)
	(246601,4791)
	(247001,4829)
	(247401,4820)
	(247801,4796)
	(248201,4810)
	(248601,4823)
	(249001,4847)
	(249401,4854)
	(249801,4835)
	(250201,4862)
	(250601,4841)
	(251001,4857)
	(251401,4893)
	(251801,4899)
	(252201,4896)
	(252601,4931)
	(253001,4952)
	(253401,4951)
	(253801,4937)
	(254201,4926)
	(254601,4936)
	(255001,4925)
	(255401,4955)
	(255801,4948)
	(256201,4932)
	(256601,4954)
	(257001,4936)
	(257401,4993)
	(257801,4997)
	(258201,4977)
	(258601,4976)
	(259001,4989)
	(259401,5019)
	(259801,5035)
	(260201,5032)
	(260601,5035)
	(261001,5028)
	(261401,5076)
	(261801,5062)
	(262201,5060)
	(262601,5091)
	(263001,5091)
	(263401,5084)
	(263801,5103)
	(264201,5147)
	(264601,5165)
	(265001,5206)
	(265401,5195)
	(265801,5218)
	(266201,5195)
	(266601,5210)
	(267001,5243)
	(267401,5295)
	(267801,5328)
	(268201,5309)
	(268601,5323)
	(269001,5364)
	(269401,5379)
	(269801,5349)
	(270201,5363)
	(270601,5356)
	(271001,5396)
	(271401,5432)
	(271801,5428)
	(272201,5400)
	(272601,5391)
	(273001,5357)
	(273401,5374)
	(273801,5381)
	(274201,5395)
	(274601,5423)
	(275001,5414)
	(275401,5405)
	(275801,5412)
	(276201,5414)
	(276601,5408)
	(277001,5411)
	(277401,5430)
	(277801,5416)
	(278201,5477)
	(278601,5497)
	(279001,5476)
	(279401,5485)
	(279801,5508)
	(280201,5479)
	(280601,5492)
	(281001,5519)
	(281401,5508)
	(281801,5551)
	(282201,5589)
	(282601,5600)
	(283001,5591)
	(283401,5581)
	(283801,5574)
	(284201,5565)
	(284601,5591)
	(285001,5581)
	(285401,5646)
	(285801,5588)
	(286201,5598)
	(286601,5646)
	(287001,5629)
	(287401,5619)
	(287801,5611)
	(288201,5644)
	(288601,5648)
	(289001,5644)
	(289401,5651)
	(289801,5661)
	(290201,5688)
	(290601,5717)
	(291001,5718)
	(291401,5713)
	(291801,5711)
	(292201,5708)
	(292601,5699)
	(293001,5744)
	(293401,5728)
	(293801,5747)
	(294201,5741)
	(294601,5788)
	(295001,5759)
	(295401,5775)
	(295801,5795)
	(296201,5775)
	(296601,5835)
	(297001,5887)
	(297401,5866)
	(297801,5912)
	(298201,5903)
	(298601,5933)
	(299001,5956)
	(299401,5982)
	(299801,5988)
	(300201,5982)
	(300601,5931)
	(301001,5920)
	(301401,5941)
	(301801,5992)
	(302201,6014)
	(302601,6055)
	(303001,6096)
	(303401,6074)
	(303801,6098)
	(304201,6100)
	(304601,6065)
	(305001,6100)
	(305401,6175)
	(305801,6183)
	(306201,6131)
	(306601,6124)
	(307001,6104)
	(307401,6143)
	(307801,6122)
	(308201,6094)
	(308601,6095)
	(309001,6098)
	(309401,6107)
	(309801,6109)
	(310201,6104)
	(310601,6091)
	(311001,6111)
	(311401,6140)
	(311801,6154)
	(312201,6148)
	(312601,6169)
	(313001,6132)
	(313401,6161)
	(313801,6175)
	(314201,6148)
	(314601,6162)
	(315001,6156)
	(315401,6158)
	(315801,6154)
	(316201,6181)
	(316601,6225)
	(317001,6178)
	(317401,6195)
	(317801,6226)
	(318201,6237)
	(318601,6190)
	(319001,6182)
	(319401,6172)
	(319801,6220)
	(320201,6224)
	(320601,6236)
	(321001,6238)
	(321401,6218)
	(321801,6230)
	(322201,6203)
	(322601,6164)
	(323001,6144)
	(323401,6164)
	(323801,6188)
	(324201,6182)
	(324601,6209)
	(325001,6215)
	(325401,6228)
	(325801,6201)
	(326201,6241)
	(326601,6279)
	(327001,6300)
	(327401,6329)
	(327801,6285)
	(328201,6227)
	(328601,6240)
	(329001,6278)
	(329401,6310)
	(329801,6293)
	(330201,6316)
	(330601,6371)
	(331001,6381)
	(331401,6365)
	(331801,6363)
	(332201,6368)
	(332601,6336)
	(333001,6316)
	(333401,6312)
	(333801,6314)
	(334201,6288)
	(334601,6312)
	(335001,6302)
	(335401,6294)
	(335801,6302)
	(336201,6338)
	(336601,6393)
	(337001,6401)
	(337401,6378)
	(337801,6390)
	(338201,6411)
	(338601,6399)
	(339001,6415)
	(339401,6378)
	(339801,6403)
	(340201,6435)
	(340601,6416)
	(341001,6406)
	(341401,6409)
	(341801,6453)
	(342201,6443)
	(342601,6436)
	(343001,6447)
	(343401,6470)
	(343801,6492)
	(344201,6482)
	(344601,6540)
	(345001,6530)
	(345401,6540)
	(345801,6561)
	(346201,6568)
	(346601,6539)
	(347001,6518)
	(347401,6545)
	(347801,6552)
	(348201,6588)
	(348601,6581)
	(349001,6615)
	(349401,6623)
	(349801,6631)
	(350201,6641)
	(350601,6692)
	(351001,6675)
	(351401,6684)
	(351801,6668)
	(352201,6650)
	(352601,6679)
	(353001,6668)
	(353401,6666)
	(353801,6675)
	(354201,6715)
	(354601,6755)
	(355001,6785)
	(355401,6776)
	(355801,6845)
	(356201,6808)
	(356601,6843)
	(357001,6885)
	(357401,6844)
	(357801,6887)
	(358201,6850)
	(358601,6879)
	(359001,6868)
	(359401,6859)
	(359801,6870)
	(360201,6837)
	(360601,6835)
	(361001,6853)
	(361401,6861)
	(361801,6900)
	(362201,6872)
	(362601,6909)
	(363001,6886)
	(363401,6882)
	(363801,6863)
	(364201,6945)
	(364601,6938)
	(365001,6954)
	(365401,6930)
	(365801,6915)
	(366201,6929)
	(366601,6938)
	(367001,6968)
	(367401,6995)
	(367801,7024)
	(368201,7007)
	(368601,6972)
	(369001,6990)
	(369401,7019)
	(369801,7003)
	(370201,7027)
	(370601,7055)
	(371001,7056)
	(371401,7010)
	(371801,7053)
	(372201,7101)
	(372601,7092)
	(373001,7105)
	(373401,7080)
	(373801,7056)
	(374201,7074)
	(374601,7069)
	(375001,7096)
	(375401,7128)
	(375801,7129)
	(376201,7157)
	(376601,7120)
	(377001,7175)
	(377401,7183)
	(377801,7180)
	(378201,7204)
	(378601,7264)
	(379001,7287)
	(379401,7296)
	(379801,7289)
	(380201,7316)
	(380601,7295)
	(381001,7330)
	(381401,7335)
	(381801,7371)
	(382201,7359)
	(382601,7394)
	(383001,7362)
	(383401,7342)
	(383801,7331)
	(384201,7400)
	(384601,7386)
	(385001,7402)
	(385401,7399)
	(385801,7421)
	(386201,7415)
	(386601,7394)
	(387001,7396)
	(387401,7392)
	(387801,7453)
	(388201,7436)
	(388601,7429)
	(389001,7442)
	(389401,7476)
	(389801,7502)
	(390201,7487)
	(390601,7545)
	(391001,7572)
	(391401,7549)
	(391801,7508)
	(392201,7500)
	(392601,7496)
	(393001,7485)
	(393401,7484)
	(393801,7508)
	(394201,7515)
	(394601,7524)
	(395001,7518)
	(395401,7549)
	(395801,7591)
	(396201,7597)
	(396601,7582)
	(397001,7616)
	(397401,7650)
	(397801,7628)
	(398201,7629)
	(398601,7665)
	(399001,7677)
	(399401,7639)
	(399801,7616)
	(400201,7651)
	(400601,7631)
	(401001,7607)
	(401401,7595)
	(401801,7603)
	(402201,7632)
	(402601,7650)
	(403001,7673)
	(403401,7646)
	(403801,7622)
	(404201,7634)
	(404601,7638)
	(405001,7610)
	(405401,7637)
	(405801,7630)
	(406201,7627)
	(406601,7641)
	(407001,7659)
	(407401,7716)
	(407801,7733)
	(408201,7726)
	(408601,7755)
	(409001,7770)
	(409401,7800)
	(409801,7821)
	(410201,7799)
	(410601,7763)
	(411001,7736)
	(411401,7781)
	(411801,7765)
	(412201,7766)
	(412601,7785)
	(413001,7773)
	(413401,7784)
	(413801,7803)
	(414201,7787)
	(414601,7809)
	(415001,7799)
	(415401,7807)
	(415801,7811)
	(416201,7816)
	(416601,7871)
	(417001,7842)
	(417401,7893)
	(417801,7913)
	(418201,7928)
	(418601,7940)
	(419001,7957)
	(419401,7972)
	(419801,7934)
	(420201,7952)
	(420601,7954)
	(421001,7978)
	(421401,7984)
	(421801,7964)
	(422201,8021)
	(422601,8027)
	(423001,8013)
	(423401,8025)
	(423801,7998)
	(424201,8031)
	(424601,8101)
	(425001,8092)
	(425401,8088)
	(425801,8088)
	(426201,8092)
	(426601,8118)
	(427001,8117)
	(427401,8137)
	(427801,8150)
	(428201,8170)
	(428601,8214)
	(429001,8253)
	(429401,8278)
	(429801,8316)
	(430201,8331)
	(430601,8365)
	(431001,8420)
	(431401,8401)
	(431801,8387)
	(432201,8347)
	(432601,8361)
	(433001,8360)
	(433401,8348)
	(433801,8387)
	(434201,8380)
	(434601,8371)
	(435001,8406)
	(435401,8388)
	(435801,8408)
	(436201,8400)
	(436601,8452)
	(437001,8458)
	(437401,8474)
	(437801,8458)
	(438201,8423)
	(438601,8416)
	(439001,8443)
	(439401,8385)
	(439801,8368)
	(440201,8406)
	(440601,8419)
	(441001,8401)
	(441401,8416)
	(441801,8412)
	(442201,8430)
	(442601,8478)
	(443001,8467)
	(443401,8489)
	(443801,8502)
	(444201,8510)
	(444601,8521)
	(445001,8530)
	(445401,8576)
	(445801,8610)
	(446201,8605)
	(446601,8553)
	(447001,8554)
	(447401,8593)
	(447801,8593)
	(448201,8561)
	(448601,8561)
	(449001,8624)
	(449401,8632)
	(449801,8635)
	(450201,8655)
	(450601,8661)
	(451001,8657)
	(451401,8664)
	(451801,8705)
	(452201,8720)
	(452601,8740)
	(453001,8764)
	(453401,8782)
	(453801,8806)
	(454201,8800)
	(454601,8743)
	(455001,8728)
	(455401,8747)
	(455801,8743)
	(456201,8787)
	(456601,8787)
	(457001,8778)
	(457401,8799)
	(457801,8856)
	(458201,8855)
	(458601,8856)
	(459001,8883)
	(459401,8874)
	(459801,8896)
	(460201,8885)
	(460601,8878)
	(461001,8858)
	(461401,8898)
	(461801,8958)
	(462201,8995)
	(462601,8992)
	(463001,8985)
	(463401,9000)
	(463801,9010)
	(464201,8982)
	(464601,9005)
	(465001,8991)
	(465401,8960)
	(465801,8960)
	(466201,8972)
	(466601,8957)
	(467001,8946)
	(467401,8958)
	(467801,9013)
	(468201,9016)
	(468601,9041)
	(469001,9042)
	(469401,9026)
	(469801,9059)
	(470201,9058)
	(470601,9027)
	(471001,9000)
	(471401,9020)
	(471801,9039)
	(472201,9049)
	(472601,9039)
	(473001,9038)
	(473401,9072)
	(473801,9044)
	(474201,9035)
	(474601,9033)
	(475001,9046)
	(475401,9009)
	(475801,9048)
	(476201,9040)
	(476601,9036)
	(477001,9051)
	(477401,9121)
	(477801,9175)
	(478201,9148)
	(478601,9124)
	(479001,9148)
	(479401,9187)
	(479801,9273)
	(480201,9261)
	(480601,9266)
	(481001,9298)
	(481401,9308)
	(481801,9326)
	(482201,9311)
	(482601,9313)
	(483001,9280)
	(483401,9220)
	(483801,9246)
	(484201,9252)
	(484601,9286)
	(485001,9263)
	(485401,9329)
	(485801,9336)
	(486201,9356)
	(486601,9325)
	(487001,9340)
	(487401,9345)
	(487801,9349)
	(488201,9390)
	(488601,9368)
	(489001,9346)
	(489401,9367)
	(489801,9360)
	(490201,9377)
	(490601,9473)
	(491001,9489)
	(491401,9489)
	(491801,9559)
	(492201,9584)
	(492601,9571)
	(493001,9537)
	(493401,9588)
	(493801,9611)
	(494201,9642)
	(494601,9642)
	(495001,9666)
	(495401,9636)
	(495801,9607)
	(496201,9637)
	(496601,9687)
	(497001,9722)
	(497401,9719)
	(497801,9709)
	(498201,9711)
	(498601,9732)
	(499001,9755)
	(499401,9757)
	(499801,9793)
	(500201,9832)
	(500601,9868)
	(501001,9884)
	(501401,9905)
	(501801,9930)
	(502201,9913)
	(502601,9909)
	(503001,9912)
	(503401,9952)
	(503801,9990)
	(504201,9938)
	(504601,9963)
	(505001,9955)
	(505401,9931)
	(505801,9925)
	(506201,9962)
	(506601,9994)
	(507001,10008)
	(507401,10022)
	(507801,10035)
	(508201,10072)
	(508601,10087)
	(509001,10092)
	(509401,10106)
	(509801,10156)
	(510201,10138)
	(510601,10154)
	(511001,10176)
	(511401,10156)
	(511801,10149)
	(512201,10118)
	(512601,10064)
	(513001,10107)
	(513401,10129)
	(513801,10111)
	(514201,10144)
	(514601,10178)
	(515001,10208)
	(515401,10224)
	(515801,10238)
	(516201,10234)
	(516601,10258)
	(517001,10243)
	(517401,10246)
	(517801,10272)
	(518201,10275)
	(518601,10272)
	(519001,10273)
	(519401,10265)
	(519801,10303)
	(520201,10310)
	(520601,10313)
	(521001,10328)
	(521401,10309)
	(521801,10254)
	(522201,10264)
	(522601,10267)
	(523001,10292)
	(523401,10329)
	(523801,10344)
	(524201,10316)
	(524601,10299)
	(525001,10305)
	(525401,10302)
	(525801,10292)
	(526201,10285)
	(526601,10318)
	(527001,10354)
	(527401,10340)
	(527801,10331)
	(528201,10373)
	(528601,10345)
	(529001,10382)
	(529401,10352)
	(529801,10340)
	(530201,10344)
	(530601,10361)
	(531001,10409)
	(531401,10420)
	(531801,10424)
	(532201,10435)
	(532601,10516)
	(533001,10494)
	(533401,10508)
	(533801,10507)
	(534201,10489)
	(534601,10512)
	(535001,10512)
	(535401,10528)
	(535801,10561)
	(536201,10593)
	(536601,10627)
	(537001,10646)
	(537401,10633)
	(537801,10646)
	(538201,10627)
	(538601,10615)
	(539001,10624)
	(539401,10604)
	(539801,10597)
	(540201,10604)
	(540601,10621)
	(541001,10586)
	(541401,10556)
	(541801,10557)
	(542201,10542)
	(542601,10574)
	(543001,10540)
	(543401,10559)
	(543801,10550)
	(544201,10553)
	(544601,10579)
	(545001,10612)
	(545401,10634)
	(545801,10643)
	(546201,10600)
	(546601,10616)
	(547001,10653)
	(547401,10691)
	(547801,10682)
	(548201,10717)
	(548601,10681)
	(549001,10711)
	(549401,10707)
	(549801,10754)
	(550201,10798)
	(550601,10796)
	(551001,10798)
	(551401,10779)
	(551801,10750)
	(552201,10739)
	(552601,10741)
	(553001,10747)
	(553401,10763)
	(553801,10765)
	(554201,10804)
	(554601,10823)
	(555001,10795)
	(555401,10799)
	(555801,10816)
	(556201,10837)
	(556601,10870)
	(557001,10895)
	(557401,10862)
	(557801,10919)
	(558201,10934)
	(558601,10899)
	(559001,10924)
	(559401,10930)
	(559801,10930)
	(560201,10945)
	(560601,10940)
	(561001,10960)
	(561401,10977)
	(561801,10972)
	(562201,11040)
	(562601,11062)
	(563001,11052)
	(563401,11034)
	(563801,10997)
	(564201,11017)
	(564601,11044)
	(565001,11056)
	(565401,11041)
	(565801,11035)
	(566201,11048)
	(566601,11056)
	(567001,11076)
	(567401,11121)
	(567801,11107)
	(568201,11101)
	(568601,11151)
	(569001,11208)
	(569401,11231)
	(569801,11255)
	(570201,11255)
	(570601,11257)
	(571001,11281)
	(571401,11248)
	(571801,11246)
	(572201,11231)
	(572601,11220)
	(573001,11170)
	(573401,11179)
	(573801,11173)
	(574201,11188)
	(574601,11163)
	(575001,11201)
	(575401,11209)
	(575801,11156)
	(576201,11159)
	(576601,11190)
	(577001,11177)
	(577401,11184)
	(577801,11168)
	(578201,11146)
	(578601,11133)
	(579001,11157)
	(579401,11165)
	(579801,11145)
	(580201,11170)
	(580601,11211)
	(581001,11226)
	(581401,11219)
	(581801,11169)
	(582201,11163)
	(582601,11170)
	(583001,11198)
	(583401,11182)
	(583801,11201)
	(584201,11229)
	(584601,11225)
	(585001,11223)
	(585401,11207)
	(585801,11207)
	(586201,11228)
	(586601,11203)
	(587001,11194)
	(587401,11172)
	(587801,11146)
	(588201,11140)
	(588601,11153)
	(589001,11114)
	(589401,11157)
	(589801,11180)
	(590201,11178)
	(590601,11201)
	(591001,11234)
	(591401,11186)
	(591801,11230)
	(592201,11263)
	(592601,11233)
	(593001,11222)
	(593401,11221)
	(593801,11210)
	(594201,11238)
	(594601,11280)
	(595001,11307)
	(595401,11263)
	(595801,11240)
	(596201,11241)
	(596601,11243)
	(597001,11247)
	(597401,11235)
	(597801,11235)
	(598201,11250)
	(598601,11270)
	(599001,11281)
	(599401,11294)
	(599801,11340)
	(600201,11378)
	(600601,11352)
	(601001,11340)
	(601401,11331)
	(601801,11337)
	(602201,11329)
	(602601,11367)
	(603001,11346)
	(603401,11335)
	(603801,11345)
	(604201,11332)
	(604601,11373)
	(605001,11395)
	(605401,11377)
	(605801,11392)
	(606201,11417)
	(606601,11446)
	(607001,11432)
	(607401,11467)
	(607801,11473)
	(608201,11502)
	(608601,11471)
	(609001,11509)
	(609401,11519)
	(609801,11586)
	(610201,11586)
	(610601,11580)
	(611001,11630)
	(611401,11634)
	(611801,11585)
	(612201,11607)
	(612601,11585)
	(613001,11576)
	(613401,11574)
	(613801,11606)
	(614201,11593)
	(614601,11588)
	(615001,11615)
	(615401,11613)
	(615801,11627)
	(616201,11660)
	(616601,11720)
	(617001,11700)
	(617401,11706)
	(617801,11675)
	(618201,11704)
	(618601,11730)
	(619001,11726)
	(619401,11705)
	(619801,11691)
	(620201,11693)
	(620601,11712)
	(621001,11740)
	(621401,11742)
	(621801,11792)
	(622201,11745)
	(622601,11723)
	(623001,11719)
	(623401,11730)
	(623801,11737)
	(624201,11752)
	(624601,11766)
	(625001,11799)
	(625401,11790)
	(625801,11789)
	(626201,11769)
	(626601,11768)
	(627001,11806)
	(627401,11803)
	(627801,11799)
	(628201,11805)
	(628601,11815)
	(629001,11823)
	(629401,11813)
	(629801,11832)
	(630201,11910)
	(630601,11960)
	(631001,11926)
	(631401,11957)
	(631801,11968)
	(632201,11938)
	(632601,11917)
	(633001,11869)
	(633401,11919)
	(633801,11967)
	(634201,11923)
	(634601,11930)
	(635001,11979)
	(635401,12018)
	(635801,12017)
	(636201,11980)
	(636601,12005)
	(637001,11973)
	(637401,11919)
	(637801,11946)
	(638201,11980)
	(638601,11933)
	(639001,11944)
	(639401,12020)
	(639801,12008)
	(640201,12049)
	(640601,12040)
	(641001,12024)
	(641401,12011)
	(641801,12037)
	(642201,12056)
	(642601,12081)
	(643001,12058)
	(643401,12061)
	(643801,12095)
	(644201,12075)
	(644601,12108)
	(645001,12135)
	(645401,12161)
	(645801,12134)
	(646201,12164)
	(646601,12187)
	(647001,12194)
	(647401,12252)
	(647801,12219)
	(648201,12221)
	(648601,12253)
	(649001,12291)
	(649401,12301)
	(649801,12338)
	(650201,12288)
	(650601,12270)
	(651001,12286)
	(651401,12252)
	(651801,12223)
	(652201,12259)
	(652601,12295)
	(653001,12295)
	(653401,12338)
	(653801,12299)
	(654201,12340)
	(654601,12324)
	(655001,12313)
	(655401,12355)
	(655801,12371)
	(656201,12373)
	(656601,12402)
	(657001,12442)
	(657401,12456)
	(657801,12486)
	(658201,12478)
	(658601,12524)
	(659001,12532)
	(659401,12531)
	(659801,12552)
	(660201,12571)
	(660601,12593)
	(661001,12648)
	(661401,12651)
	(661801,12659)
	(662201,12658)
	(662601,12663)
	(663001,12681)
	(663401,12674)
	(663801,12690)
	(664201,12693)
	(664601,12697)
	(665001,12701)
	(665401,12703)
	(665801,12704)
	(666201,12706)
	(666601,12730)
	(667001,12733)
	(667401,12760)
	(667801,12767)
	(668201,12770)
	(668601,12754)
	(669001,12736)
	(669401,12753)
	(669801,12785)
	(670201,12833)
	(670601,12845)
	(671001,12812)
	(671401,12799)
	(671801,12803)
	(672201,12831)
	(672601,12859)
	(673001,12820)
	(673401,12791)
	(673801,12791)
	(674201,12764)
	(674601,12840)
	(675001,12850)
	(675401,12823)
	(675801,12865)
	(676201,12888)
	(676601,12896)
	(677001,12953)
	(677401,12974)
	(677801,12970)
	(678201,12955)
	(678601,12992)
	(679001,12991)
	(679401,12988)
	(679801,13018)
	(680201,13032)
	(680601,13054)
	(681001,13020)
	(681401,12994)
	(681801,12992)
	(682201,12982)
	(682601,12983)
	(683001,13011)
	(683401,13052)
	(683801,13015)
	(684201,13025)
	(684601,13005)
	(685001,13021)
	(685401,13013)
	(685801,13022)
	(686201,13030)
	(686601,13012)
	(687001,12992)
	(687401,13013)
	(687801,13011)
	(688201,13030)
	(688601,13048)
	(689001,13036)
	(689401,13098)
	(689801,13068)
	(690201,13036)
	(690601,13037)
	(691001,13069)
	(691401,13087)
	(691801,13100)
	(692201,13119)
	(692601,13082)
	(693001,13072)
	(693401,13089)
	(693801,13129)
	(694201,13140)
	(694601,13162)
	(695001,13166)
	(695401,13179)
	(695801,13163)
	(696201,13151)
	(696601,13183)
	(697001,13149)
	(697401,13101)
	(697801,13084)
	(698201,13073)
	(698601,13093)
	(699001,13117)
	(699401,13122)
	(699801,13152)
	(700201,13160)
	(700601,13144)
	(701001,13116)
	(701401,13183)
	(701801,13198)
	(702201,13174)
	(702601,13180)
	(703001,13204)
	(703401,13218)
	(703801,13221)
	(704201,13175)
	(704601,13200)
	(705001,13213)
	(705401,13224)
	(705801,13233)
	(706201,13221)
	(706601,13218)
	(707001,13203)
	(707401,13240)
	(707801,13317)
	(708201,13311)
	(708601,13319)
	(709001,13335)
	(709401,13335)
	(709801,13345)
	(710201,13387)
	(710601,13407)
	(711001,13353)
	(711401,13379)
	(711801,13395)
	(712201,13402)
	(712601,13401)
	(713001,13406)
	(713401,13400)
	(713801,13385)
	(714201,13436)
	(714601,13492)
	(715001,13499)
	(715401,13499)
	(715801,13508)
	(716201,13479)
	(716601,13450)
	(717001,13406)
	(717401,13419)
	(717801,13459)
	(718201,13469)
	(718601,13513)
	(719001,13518)
	(719401,13503)
	(719801,13507)
	(720201,13518)
	(720601,13530)
	(721001,13564)
	(721401,13554)
	(721801,13554)
	(722201,13574)
	(722601,13575)
	(723001,13645)
	(723401,13658)
	(723801,13680)
	(724201,13654)
	(724601,13648)
	(725001,13656)
	(725401,13658)
	(725801,13677)
	(726201,13695)
	(726601,13704)
	(727001,13740)
	(727401,13687)
	(727801,13663)
	(728201,13632)
	(728601,13630)
	(729001,13650)
	(729401,13660)
	(729801,13696)
	(730201,13702)
	(730601,13716)
	(731001,13754)
	(731401,13753)
	(731801,13723)
	(732201,13776)
	(732601,13760)
	(733001,13759)
	(733401,13780)
	(733801,13863)
	(734201,13860)
	(734601,13858)
	(735001,13852)
	(735401,13864)
	(735801,13834)
	(736201,13832)
	(736601,13832)
	(737001,13849)
	(737401,13869)
	(737801,13838)
	(738201,13874)
	(738601,13833)
	(739001,13841)
	(739401,13847)
	(739801,13837)
	(740201,13851)
	(740601,13844)
	(741001,13818)
	(741401,13840)
	(741801,13848)
	(742201,13849)
	(742601,13887)
	(743001,13941)
	(743401,13938)
	(743801,13975)
	(744201,13972)
	(744601,13955)
	(745001,13918)
	(745401,13913)
	(745801,13939)
	(746201,13925)
	(746601,13929)
	(747001,13972)
	(747401,13963)
	(747801,13967)
	(748201,14015)
	(748601,14059)
	(749001,14054)
	(749401,14028)
	(749801,14016)
	(750201,14049)
	(750601,14073)
	(751001,14082)
	(751401,14064)
	(751801,14063)
	(752201,14073)
	(752601,14074)
	(753001,14055)
	(753401,14037)
	(753801,14070)
	(754201,14086)
	(754601,14088)
	(755001,14087)
	(755401,14086)
	(755801,14074)
	(756201,14099)
	(756601,14124)
	(757001,14135)
	(757401,14143)
	(757801,14188)
	(758201,14160)
	(758601,14178)
	(759001,14163)
	(759401,14177)
	(759801,14214)
	(760201,14234)
	(760601,14266)
	(761001,14295)
	(761401,14340)
	(761801,14335)
	(762201,14318)
	(762601,14289)
	(763001,14280)
	(763401,14343)
	(763801,14352)
	(764201,14338)
	(764601,14327)
	(765001,14337)
	(765401,14383)
	(765801,14433)
	(766201,14422)
	(766601,14416)
	(767001,14433)
	(767401,14451)
	(767801,14478)
	(768201,14455)
	(768601,14418)
	(769001,14405)
	(769401,14428)
	(769801,14427)
	(770201,14440)
	(770601,14428)
	(771001,14433)
	(771401,14482)
	(771801,14462)
	(772201,14497)
	(772601,14495)
	(773001,14491)
	(773401,14534)
	(773801,14546)
	(774201,14527)
	(774601,14542)
	(775001,14587)
	(775401,14594)
	(775801,14605)
	(776201,14621)
	(776601,14636)
	(777001,14630)
	(777401,14636)
	(777801,14638)
	(778201,14660)
	(778601,14663)
	(779001,14613)
	(779401,14606)
	(779801,14647)
	(780201,14652)
	(780601,14680)
	(781001,14653)
	(781401,14622)
	(781801,14673)
	(782201,14700)
	(782601,14685)
	(783001,14698)
	(783401,14759)
	(783801,14751)
	(784201,14745)
	(784601,14758)
	(785001,14770)
	(785401,14810)
	(785801,14771)
	(786201,14783)
	(786601,14811)
	(787001,14843)
	(787401,14876)
	(787801,14894)
	(788201,14894)
	(788601,14930)
	(789001,14918)
	(789401,14951)
	(789801,14990)
	(790201,14971)
	(790601,14995)
	(791001,14953)
	(791401,14958)
	(791801,14976)
	(792201,15002)
	(792601,15012)
	(793001,15066)
	(793401,15090)
	(793801,15129)
	(794201,15131)
	(794601,15116)
	(795001,15129)
	(795401,15174)
	(795801,15190)
	(796201,15228)
	(796601,15243)
	(797001,15204)
	(797401,15250)
	(797801,15287)
	(798201,15270)
	(798601,15341)
	(799001,15357)
	(799401,15367)
	(799801,15382)
	(800201,15395)
	(800601,15450)
	(801001,15437)
	(801401,15461)
	(801801,15539)
	(802201,15566)
	(802601,15570)
	(803001,15583)
	(803401,15567)
	(803801,15534)
	(804201,15500)
	(804601,15497)
	(805001,15500)
	(805401,15536)
	(805801,15540)
	(806201,15559)
	(806601,15571)
	(807001,15591)
	(807401,15598)
	(807801,15588)
	(808201,15594)
	(808601,15593)
	(809001,15622)
	(809401,15660)
	(809801,15657)
	(810201,15656)
	(810601,15709)
	(811001,15685)
	(811401,15710)
	(811801,15716)
	(812201,15747)
	(812601,15738)
	(813001,15829)
	(813401,15818)
	(813801,15837)
	(814201,15865)
	(814601,15910)
	(815001,15975)
	(815401,15946)
	(815801,15920)
	(816201,15958)
	(816601,15953)
	(817001,15948)
	(817401,15889)
	(817801,15910)
	(818201,15945)
	(818601,15921)
	(819001,15912)
	(819401,15893)
	(819801,15903)
	(820201,15947)
	(820601,15935)
	(821001,15949)
	(821401,15963)
	(821801,16003)
	(822201,15978)
	(822601,16013)
	(823001,16018)
	(823401,16011)
	(823801,16026)
	(824201,16019)
	(824601,16009)
	(825001,15999)
	(825401,16034)
	(825801,16074)
	(826201,16077)
	(826601,16117)
	(827001,16116)
	(827401,16090)
	(827801,16097)
	(828201,16089)
	(828601,16073)
	(829001,16075)
	(829401,16078)
	(829801,16119)
	(830201,16103)
	(830601,16127)
	(831001,16127)
	(831401,16144)
	(831801,16153)
	(832201,16140)
	(832601,16163)
	(833001,16203)
	(833401,16235)
	(833801,16232)
	(834201,16281)
	(834601,16227)
	(835001,16227)
	(835401,16226)
	(835801,16217)
	(836201,16175)
	(836601,16177)
	(837001,16207)
	(837401,16232)
	(837801,16280)
	(838201,16290)
	(838601,16294)
	(839001,16329)
	(839401,16323)
	(839801,16368)
	(840201,16386)
	(840601,16396)
	(841001,16381)
	(841401,16415)
	(841801,16399)
	(842201,16397)
	(842601,16426)
	(843001,16405)
	(843401,16419)
	(843801,16416)
	(844201,16454)
	(844601,16439)
	(845001,16432)
	(845401,16435)
	(845801,16482)
	(846201,16470)
	(846601,16474)
	(847001,16435)
	(847401,16476)
	(847801,16471)
	(848201,16461)
	(848601,16478)
	(849001,16499)
	(849401,16506)
	(849801,16523)
	(850201,16537)
	(850601,16540)
	(851001,16529)
	(851401,16512)
	(851801,16530)
	(852201,16560)
	(852601,16542)
	(853001,16519)
	(853401,16538)
	(853801,16544)
	(854201,16513)
	(854601,16559)
	(855001,16525)
	(855401,16525)
	(855801,16485)
	(856201,16538)
	(856601,16562)
	(857001,16566)
	(857401,16596)
	(857801,16568)
	(858201,16572)
	(858601,16571)
	(859001,16559)
	(859401,16531)
	(859801,16540)
	(860201,16566)
	(860601,16546)
	(861001,16546)
	(861401,16521)
	(861801,16547)
	(862201,16572)
	(862601,16606)
	(863001,16654)
	(863401,16654)
	(863801,16641)
	(864201,16673)
	(864601,16682)
	(865001,16668)
	(865401,16672)
	(865801,16685)
	(866201,16698)
	(866601,16696)
	(867001,16696)
	(867401,16759)
	(867801,16765)
	(868201,16759)
	(868601,16756)
	(869001,16747)
	(869401,16738)
	(869801,16752)
	(870201,16832)
	(870601,16830)
	(871001,16785)
	(871401,16844)
	(871801,16839)
	(872201,16843)
	(872601,16839)
	(873001,16848)
	(873401,16854)
	(873801,16869)
	(874201,16882)
	(874601,16817)
	(875001,16840)
	(875401,16836)
	(875801,16826)
	(876201,16873)
	(876601,16872)
	(877001,16872)
	(877401,16861)
	(877801,16896)
	(878201,16885)
	(878601,16873)
	(879001,16880)
	(879401,16849)
	(879801,16872)
	(880201,16898)
	(880601,16932)
	(881001,16953)
	(881401,16962)
	(881801,16982)
	(882201,17021)
	(882601,17038)
	(883001,17027)
	(883401,17040)
	(883801,17062)
	(884201,17053)
	(884601,17041)
	(885001,17045)
	(885401,17052)
	(885801,17067)
	(886201,17074)
	(886601,17059)
	(887001,17064)
	(887401,17104)
	(887801,17146)
	(888201,17135)
	(888601,17148)
	(889001,17165)
	(889401,17181)
	(889801,17205)
	(890201,17223)
	(890601,17211)
	(891001,17213)
	(891401,17153)
	(891801,17137)
	(892201,17142)
	(892601,17117)
	(893001,17144)
	(893401,17122)
	(893801,17145)
	(894201,17132)
	(894601,17120)
	(895001,17136)
	(895401,17138)
	(895801,17144)
	(896201,17146)
	(896601,17137)
	(897001,17152)
	(897401,17166)
	(897801,17115)
	(898201,17188)
	(898601,17150)
	(899001,17133)
	(899401,17132)
	(899801,17167)
	(900201,17133)
	(900601,17147)
	(901001,17155)
	(901401,17137)
	(901801,17154)
	(902201,17158)
	(902601,17231)
	(903001,17207)
	(903401,17195)
	(903801,17199)
	(904201,17191)
	(904601,17140)
	(905001,17109)
	(905401,17134)
	(905801,17135)
	(906201,17144)
	(906601,17167)
	(907001,17187)
	(907401,17197)
	(907801,17174)
	(908201,17161)
	(908601,17163)
	(909001,17140)
	(909401,17157)
	(909801,17139)
	(910201,17208)
	(910601,17203)
	(911001,17204)
	(911401,17246)
	(911801,17260)
	(912201,17254)
	(912601,17288)
	(913001,17238)
	(913401,17220)
	(913801,17265)
	(914201,17320)
	(914601,17334)
	(915001,17298)
	(915401,17286)
	(915801,17307)
	(916201,17312)
	(916601,17365)
	(917001,17403)
	(917401,17429)
	(917801,17418)
	(918201,17461)
	(918601,17399)
	(919001,17434)
	(919401,17457)
	(919801,17453)
	(920201,17462)
	(920601,17440)
	(921001,17447)
	(921401,17434)
	(921801,17467)
	(922201,17497)
	(922601,17526)
	(923001,17545)
	(923401,17513)
	(923801,17546)
	(924201,17582)
	(924601,17584)
	(925001,17537)
	(925401,17529)
	(925801,17516)
	(926201,17545)
	(926601,17540)
	(927001,17536)
	(927401,17565)
	(927801,17585)
	(928201,17611)
	(928601,17594)
	(929001,17589)
	(929401,17617)
	(929801,17588)
	(930201,17648)
	(930601,17654)
	(931001,17684)
	(931401,17703)
	(931801,17689)
	(932201,17720)
	(932601,17710)
	(933001,17752)
	(933401,17718)
	(933801,17751)
	(934201,17768)
	(934601,17766)
	(935001,17746)
	(935401,17760)
	(935801,17726)
	(936201,17700)
	(936601,17674)
	(937001,17705)
	(937401,17729)
	(937801,17679)
	(938201,17707)
	(938601,17742)
	(939001,17755)
	(939401,17774)
	(939801,17784)
	(940201,17781)
	(940601,17818)
	(941001,17782)
	(941401,17781)
	(941801,17773)
	(942201,17808)
	(942601,17823)
	(943001,17827)
	(943401,17834)
	(943801,17880)
	(944201,17874)
	(944601,17865)
	(945001,17864)
	(945401,17878)
	(945801,17936)
	(946201,17942)
	(946601,17946)
	(947001,17894)
	(947401,17954)
	(947801,17954)
	(948201,17965)
	(948601,17959)
	(949001,17969)
	(949401,17974)
	(949801,17946)
	(950201,17897)
	(950601,17947)
	(951001,17973)
	(951401,17969)
	(951801,17976)
	(952201,17988)
	(952601,18005)
	(953001,17991)
	(953401,18054)
	(953801,18050)
	(954201,18068)
	(954601,18062)
	(955001,18083)
	(955401,18075)
	(955801,18129)
	(956201,18116)
	(956601,18147)
	(957001,18167)
	(957401,18162)
	(957801,18146)
	(958201,18164)
	(958601,18188)
	(959001,18190)
	(959401,18183)
	(959801,18191)
	(960201,18211)
	(960601,18257)
	(961001,18245)
	(961401,18260)
	(961801,18276)
	(962201,18285)
	(962601,18221)
	(963001,18251)
	(963401,18248)
	(963801,18262)
	(964201,18205)
	(964601,18176)
	(965001,18170)
	(965401,18164)
	(965801,18149)
	(966201,18186)
	(966601,18183)
	(967001,18191)
	(967401,18158)
	(967801,18186)
	(968201,18193)
	(968601,18200)
	(969001,18165)
	(969401,18189)
	(969801,18208)
	(970201,18262)
	(970601,18240)
	(971001,18335)
	(971401,18306)
	(971801,18285)
	(972201,18331)
	(972601,18298)
	(973001,18321)
	(973401,18333)
	(973801,18323)
	(974201,18327)
	(974601,18340)
	(975001,18351)
	(975401,18375)
	(975801,18328)
	(976201,18350)
	(976601,18415)
	(977001,18413)
	(977401,18413)
	(977801,18438)
	(978201,18475)
	(978601,18442)
	(979001,18463)
	(979401,18455)
	(979801,18510)
	(980201,18508)
	(980601,18507)
	(981001,18463)
	(981401,18474)
	(981801,18499)
	(982201,18506)
	(982601,18498)
	(983001,18511)
	(983401,18550)
	(983801,18533)
	(984201,18518)
	(984601,18530)
	(985001,18556)
	(985401,18567)
	(985801,18597)
	(986201,18629)
	(986601,18643)
	(987001,18674)
	(987401,18657)
	(987801,18648)
	(988201,18604)
	(988601,18644)
	(989001,18652)
	(989401,18652)
	(989801,18671)
	(990201,18697)
	(990601,18707)
	(991001,18712)
	(991401,18754)
	(991801,18761)
	(992201,18723)
	(992601,18716)
	(993001,18805)
	(993401,18787)
	(993801,18803)
	(994201,18761)
	(994601,18778)
	(995001,18778)
	(995401,18807)
	(995801,18825)
	(996201,18781)
	(996601,18796)
	(997001,18843)
	(997401,18824)
	(997801,18834)
	(998201,18808)
	(998601,18819)
	(999001,18854)
	(999401,18882)
	(999801,18885)
};
\end{axis}
\end{tikzpicture}%


==> r049lambda195location.tex <==
\begin{tikzpicture}%
\begin{axis}[
font=\tiny,
width=10cm, height=6cm,
    xmin=0, xmax=1,
    ymin=0, ymax=25000,
    scaled ticks=false,
    every axis x label/.style=
        {at={(ticklabel cs:0.5)},anchor=center},
	xlabel={location},
    every axis y label/.style=
        {at={(ticklabel cs:0.5)},rotate=90,anchor=center},
    ylabel={packets in the system},
    legend cell align=left,
    legend style={at={(0,1)}, anchor=north west, inner xsep=0pt, inner ysep=0pt}]

\legend{
	random admissible-set scheduling\\%
    maximal scheduling with priorities\\%
}
\addplot[color=black] plot coordinates {
	(0.0003,0)
	(0.0007,2)
	(0.0011,3)
	(0.0015,4)
	(0.0019,5)
	(0.0023,7)
	(0.0027,7)
	(0.0031,8)
	(0.0035,9)
	(0.0039,13)
	(0.0043,15)
	(0.0047,17)
	(0.0051,17)
	(0.0055,20)
	(0.0059,20)
	(0.0063,20)
	(0.0067,21)
	(0.0071,21)
	(0.0075,22)
	(0.0079,24)
	(0.0083,26)
	(0.0087,26)
	(0.0091,27)
	(0.0095,27)
	(0.0099,27)
	(0.0103,27)
	(0.0107,28)
	(0.0111,28)
	(0.0115,28)
	(0.0119,30)
	(0.0123,30)
	(0.0127,31)
	(0.0131,33)
	(0.0135,34)
	(0.0139,35)
	(0.0143,35)
	(0.0147,38)
	(0.0151,38)
	(0.0155,38)
	(0.0159,39)
	(0.0163,39)
	(0.0167,40)
	(0.0171,40)
	(0.0175,42)
	(0.0179,42)
	(0.0183,44)
	(0.0187,44)
	(0.0191,45)
	(0.0195,47)
	(0.0199,48)
	(0.0203,48)
	(0.0207,51)
	(0.0211,53)
	(0.0215,53)
	(0.0219,54)
	(0.0223,54)
	(0.0227,55)
	(0.0231,57)
	(0.0235,58)
	(0.0239,61)
	(0.0243,61)
	(0.0247,62)
	(0.0251,63)
	(0.0255,63)
	(0.0259,63)
	(0.0263,63)
	(0.0267,64)
	(0.0271,66)
	(0.0275,68)
	(0.0279,70)
	(0.0283,72)
	(0.0287,72)
	(0.0291,72)
	(0.0295,72)
	(0.0299,75)
	(0.0303,76)
	(0.0307,78)
	(0.0311,79)
	(0.0315,79)
	(0.0319,79)
	(0.0323,79)
	(0.0327,80)
	(0.0331,81)
	(0.0335,82)
	(0.0339,83)
	(0.0343,84)
	(0.0347,85)
	(0.0351,86)
	(0.0355,89)
	(0.0359,89)
	(0.0363,89)
	(0.0367,90)
	(0.0371,92)
	(0.0375,92)
	(0.0379,93)
	(0.0383,93)
	(0.0387,93)
	(0.0391,95)
	(0.0395,97)
	(0.0399,98)
	(0.0403,100)
	(0.0407,103)
	(0.0411,104)
	(0.0415,106)
	(0.0419,106)
	(0.0423,107)
	(0.0427,109)
	(0.0431,109)
	(0.0435,109)
	(0.0439,111)
	(0.0443,113)
	(0.0447,113)
	(0.0451,115)
	(0.0455,117)
	(0.0459,117)
	(0.0463,117)
	(0.0467,117)
	(0.0471,119)
	(0.0475,121)
	(0.0479,121)
	(0.0483,122)
	(0.0487,122)
	(0.0491,122)
	(0.0495,122)
	(0.0499,124)
	(0.0503,124)
	(0.0507,124)
	(0.0511,126)
	(0.0515,126)
	(0.0519,126)
	(0.0523,127)
	(0.0527,127)
	(0.0531,128)
	(0.0535,128)
	(0.0539,129)
	(0.0543,129)
	(0.0547,129)
	(0.0551,130)
	(0.0555,131)
	(0.0559,132)
	(0.0563,132)
	(0.0567,132)
	(0.0571,137)
	(0.0575,138)
	(0.0579,138)
	(0.0583,139)
	(0.0587,139)
	(0.0591,139)
	(0.0595,141)
	(0.0599,143)
	(0.0603,143)
	(0.0607,144)
	(0.0611,144)
	(0.0615,144)
	(0.0619,144)
	(0.0623,145)
	(0.0627,145)
	(0.0631,146)
	(0.0635,148)
	(0.0639,148)
	(0.0643,148)
	(0.0647,148)
	(0.0651,149)
	(0.0655,150)
	(0.0659,150)
	(0.0663,152)
	(0.0667,154)
	(0.0671,156)
	(0.0675,156)
	(0.0679,158)
	(0.0683,159)
	(0.0687,160)
	(0.0691,160)
	(0.0695,162)
	(0.0699,164)
	(0.0703,165)
	(0.0707,166)
	(0.0711,166)
	(0.0715,167)
	(0.0719,168)
	(0.0723,168)
	(0.0727,168)
	(0.0731,168)
	(0.0735,171)
	(0.0739,172)
	(0.0743,173)
	(0.0747,174)
	(0.0751,174)
	(0.0755,176)
	(0.0759,177)
	(0.0763,178)
	(0.0767,180)
	(0.0771,181)
	(0.0775,182)
	(0.0779,183)
	(0.0783,184)
	(0.0787,184)
	(0.0791,184)
	(0.0795,185)
	(0.0799,185)
	(0.0803,185)
	(0.0807,186)
	(0.0811,187)
	(0.0815,188)
	(0.0819,189)
	(0.0823,189)
	(0.0827,189)
	(0.0831,189)
	(0.0835,192)
	(0.0839,193)
	(0.0843,193)
	(0.0847,196)
	(0.0851,196)
	(0.0855,197)
	(0.0859,197)
	(0.0863,197)
	(0.0867,199)
	(0.0871,199)
	(0.0875,202)
	(0.0879,204)
	(0.0883,204)
	(0.0887,206)
	(0.0891,206)
	(0.0895,206)
	(0.0899,209)
	(0.0903,210)
	(0.0907,213)
	(0.0911,213)
	(0.0915,216)
	(0.0919,217)
	(0.0923,217)
	(0.0927,219)
	(0.0931,220)
	(0.0935,220)
	(0.0939,222)
	(0.0943,222)
	(0.0947,222)
	(0.0951,222)
	(0.0955,223)
	(0.0959,225)
	(0.0963,229)
	(0.0967,233)
	(0.0971,235)
	(0.0975,239)
	(0.0979,241)
	(0.0983,242)
	(0.0987,245)
	(0.0991,245)
	(0.0995,245)
	(0.0999,246)
	(0.1003,247)
	(0.1007,248)
	(0.1011,248)
	(0.1015,252)
	(0.1019,252)
	(0.1023,254)
	(0.1027,255)
	(0.1031,255)
	(0.1035,256)
	(0.1039,258)
	(0.1043,260)
	(0.1047,261)
	(0.1051,264)
	(0.1055,264)
	(0.1059,265)
	(0.1063,266)
	(0.1067,267)
	(0.1071,270)
	(0.1075,272)
	(0.1079,273)
	(0.1083,273)
	(0.1087,274)
	(0.1091,274)
	(0.1095,277)
	(0.1099,277)
	(0.1103,279)
	(0.1107,280)
	(0.1111,282)
	(0.1115,283)
	(0.1119,283)
	(0.1123,283)
	(0.1127,286)
	(0.1131,286)
	(0.1135,286)
	(0.1139,286)
	(0.1143,288)
	(0.1147,291)
	(0.1151,292)
	(0.1155,293)
	(0.1159,294)
	(0.1163,294)
	(0.1167,294)
	(0.1171,294)
	(0.1175,295)
	(0.1179,295)
	(0.1183,295)
	(0.1187,296)
	(0.1191,296)
	(0.1195,296)
	(0.1199,297)
	(0.1203,297)
	(0.1207,298)
	(0.1211,300)
	(0.1215,300)
	(0.1219,302)
	(0.1223,303)
	(0.1227,306)
	(0.1231,307)
	(0.1235,310)
	(0.1239,312)
	(0.1243,313)
	(0.1247,313)
	(0.1251,313)
	(0.1255,315)
	(0.1259,316)
	(0.1263,316)
	(0.1267,319)
	(0.1271,319)
	(0.1275,322)
	(0.1279,322)
	(0.1283,322)
	(0.1287,324)
	(0.1291,324)
	(0.1295,325)
	(0.1299,325)
	(0.1303,328)
	(0.1307,329)
	(0.1311,329)
	(0.1315,330)
	(0.1319,333)
	(0.1323,335)
	(0.1327,335)
	(0.1331,337)
	(0.1335,338)
	(0.1339,338)
	(0.1343,338)
	(0.1347,339)
	(0.1351,340)
	(0.1355,341)
	(0.1359,343)
	(0.1363,344)
	(0.1367,347)
	(0.1371,348)
	(0.1375,349)
	(0.1379,351)
	(0.1383,351)
	(0.1387,353)
	(0.1391,353)
	(0.1395,353)
	(0.1399,355)
	(0.1403,357)
	(0.1407,358)
	(0.1411,359)
	(0.1415,360)
	(0.1419,361)
	(0.1423,362)
	(0.1427,363)
	(0.1431,363)
	(0.1435,365)
	(0.1439,365)
	(0.1443,365)
	(0.1447,367)
	(0.1451,371)
	(0.1455,371)
	(0.1459,373)
	(0.1463,373)
	(0.1467,373)
	(0.1471,374)
	(0.1475,376)
	(0.1479,377)
	(0.1483,378)
	(0.1487,378)
	(0.1491,379)
	(0.1495,379)
	(0.1499,379)
	(0.1503,380)
	(0.1507,380)
	(0.1511,380)
	(0.1515,381)
	(0.1519,381)
	(0.1523,383)
	(0.1527,383)
	(0.1531,384)
	(0.1535,388)
	(0.1539,388)
	(0.1543,389)
	(0.1547,391)
	(0.1551,394)
	(0.1555,398)
	(0.1559,401)
	(0.1563,402)
	(0.1567,403)
	(0.1571,404)
	(0.1575,405)
	(0.1579,406)
	(0.1583,406)
	(0.1587,406)
	(0.1591,407)
	(0.1595,408)
	(0.1599,409)
	(0.1603,409)
	(0.1607,410)
	(0.1611,410)
	(0.1615,410)
	(0.1619,411)
	(0.1623,412)
	(0.1627,414)
	(0.1631,416)
	(0.1635,416)
	(0.1639,416)
	(0.1643,418)
	(0.1647,418)
	(0.1651,418)
	(0.1655,418)
	(0.1659,418)
	(0.1663,420)
	(0.1667,420)
	(0.1671,423)
	(0.1675,424)
	(0.1679,426)
	(0.1683,427)
	(0.1687,427)
	(0.1691,427)
	(0.1695,427)
	(0.1699,430)
	(0.1703,430)
	(0.1707,431)
	(0.1711,431)
	(0.1715,431)
	(0.1719,431)
	(0.1723,432)
	(0.1727,432)
	(0.1731,432)
	(0.1735,432)
	(0.1739,432)
	(0.1743,433)
	(0.1747,434)
	(0.1751,436)
	(0.1755,436)
	(0.1759,436)
	(0.1763,439)
	(0.1767,441)
	(0.1771,441)
	(0.1775,443)
	(0.1779,443)
	(0.1783,443)
	(0.1787,443)
	(0.1791,444)
	(0.1795,444)
	(0.1799,445)
	(0.1803,445)
	(0.1807,445)
	(0.1811,445)
	(0.1815,446)
	(0.1819,446)
	(0.1823,446)
	(0.1827,447)
	(0.1831,447)
	(0.1835,449)
	(0.1839,449)
	(0.1843,450)
	(0.1847,450)
	(0.1851,450)
	(0.1855,451)
	(0.1859,454)
	(0.1863,454)
	(0.1867,454)
	(0.1871,455)
	(0.1875,456)
	(0.1879,456)
	(0.1883,457)
	(0.1887,457)
	(0.1891,457)
	(0.1895,459)
	(0.1899,460)
	(0.1903,460)
	(0.1907,460)
	(0.1911,461)
	(0.1915,465)
	(0.1919,465)
	(0.1923,466)
	(0.1927,466)
	(0.1931,467)
	(0.1935,467)
	(0.1939,467)
	(0.1943,467)
	(0.1947,468)
	(0.1951,468)
	(0.1955,468)
	(0.1959,470)
	(0.1963,470)
	(0.1967,471)
	(0.1971,471)
	(0.1975,472)
	(0.1979,473)
	(0.1983,474)
	(0.1987,474)
	(0.1991,475)
	(0.1995,476)
	(0.1999,477)
	(0.2003,478)
	(0.2007,478)
	(0.2011,480)
	(0.2015,480)
	(0.2019,480)
	(0.2023,483)
	(0.2027,483)
	(0.2031,484)
	(0.2035,485)
	(0.2039,485)
	(0.2043,486)
	(0.2047,487)
	(0.2051,488)
	(0.2055,488)
	(0.2059,488)
	(0.2063,488)
	(0.2067,488)
	(0.2071,490)
	(0.2075,491)
	(0.2079,492)
	(0.2083,492)
	(0.2087,493)
	(0.2091,494)
	(0.2095,494)
	(0.2099,496)
	(0.2103,496)
	(0.2107,496)
	(0.2111,497)
	(0.2115,497)
	(0.2119,498)
	(0.2123,498)
	(0.2127,498)
	(0.2131,499)
	(0.2135,500)
	(0.2139,500)
	(0.2143,500)
	(0.2147,501)
	(0.2151,501)
	(0.2155,502)
	(0.2159,503)
	(0.2163,503)
	(0.2167,503)
	(0.2171,503)
	(0.2175,503)
	(0.2179,504)
	(0.2183,504)
	(0.2187,504)
	(0.2191,504)
	(0.2195,504)
	(0.2199,505)
	(0.2203,506)
	(0.2207,507)
	(0.2211,508)
	(0.2215,508)
	(0.2219,508)
	(0.2223,508)
	(0.2227,508)
	(0.2231,508)
	(0.2235,508)
	(0.2239,508)
	(0.2243,508)
	(0.2247,509)
	(0.2251,509)
	(0.2255,510)
	(0.2259,510)
	(0.2263,510)
	(0.2267,510)
	(0.2271,511)
	(0.2275,512)
	(0.2279,512)
	(0.2283,512)
	(0.2287,512)
	(0.2291,514)
	(0.2295,514)
	(0.2299,514)
	(0.2303,518)
	(0.2307,518)
	(0.2311,519)
	(0.2315,519)
	(0.2319,520)
	(0.2323,521)
	(0.2327,521)
	(0.2331,521)
	(0.2335,521)
	(0.2339,521)
	(0.2343,523)
	(0.2347,523)
	(0.2351,523)
	(0.2355,524)
	(0.2359,524)
	(0.2363,526)
	(0.2367,528)
	(0.2371,528)
	(0.2375,529)
	(0.2379,530)
	(0.2383,531)
	(0.2387,531)
	(0.2391,532)
	(0.2395,533)
	(0.2399,535)
	(0.2403,535)
	(0.2407,536)
	(0.2411,536)
	(0.2415,536)
	(0.2419,536)
	(0.2423,536)
	(0.2427,537)
	(0.2431,537)
	(0.2435,538)
	(0.2439,538)
	(0.2443,538)
	(0.2447,538)
	(0.2451,538)
	(0.2455,538)
	(0.2459,538)
	(0.2463,538)
	(0.2467,539)
	(0.2471,539)
	(0.2475,539)
	(0.2479,539)
	(0.2483,541)
	(0.2487,543)
	(0.2491,543)
	(0.2495,544)
	(0.2499,545)
	(0.2503,545)
	(0.2507,545)
	(0.2511,545)
	(0.2515,546)
	(0.2519,547)
	(0.2523,547)
	(0.2527,547)
	(0.2531,547)
	(0.2535,547)
	(0.2539,548)
	(0.2543,549)
	(0.2547,550)
	(0.2551,551)
	(0.2555,551)
	(0.2559,552)
	(0.2563,553)
	(0.2567,553)
	(0.2571,554)
	(0.2575,554)
	(0.2579,555)
	(0.2583,557)
	(0.2587,558)
	(0.2591,558)
	(0.2595,559)
	(0.2599,559)
	(0.2603,560)
	(0.2607,560)
	(0.2611,561)
	(0.2615,561)
	(0.2619,561)
	(0.2623,562)
	(0.2627,563)
	(0.2631,564)
	(0.2635,564)
	(0.2639,564)
	(0.2643,565)
	(0.2647,565)
	(0.2651,565)
	(0.2655,569)
	(0.2659,570)
	(0.2663,571)
	(0.2667,572)
	(0.2671,573)
	(0.2675,573)
	(0.2679,573)
	(0.2683,573)
	(0.2687,576)
	(0.2691,576)
	(0.2695,576)
	(0.2699,579)
	(0.2703,580)
	(0.2707,580)
	(0.2711,582)
	(0.2715,582)
	(0.2719,582)
	(0.2723,582)
	(0.2727,582)
	(0.2731,583)
	(0.2735,584)
	(0.2739,585)
	(0.2743,586)
	(0.2747,587)
	(0.2751,587)
	(0.2755,588)
	(0.2759,591)
	(0.2763,592)
	(0.2767,592)
	(0.2771,593)
	(0.2775,594)
	(0.2779,597)
	(0.2783,598)
	(0.2787,599)
	(0.2791,600)
	(0.2795,600)
	(0.2799,601)
	(0.2803,601)
	(0.2807,601)
	(0.2811,604)
	(0.2815,604)
	(0.2819,606)
	(0.2823,607)
	(0.2827,607)
	(0.2831,608)
	(0.2835,609)
	(0.2839,609)
	(0.2843,612)
	(0.2847,612)
	(0.2851,613)
	(0.2855,613)
	(0.2859,615)
	(0.2863,616)
	(0.2867,616)
	(0.2871,617)
	(0.2875,619)
	(0.2879,621)
	(0.2883,621)
	(0.2887,623)
	(0.2891,624)
	(0.2895,624)
	(0.2899,625)
	(0.2903,626)
	(0.2907,627)
	(0.2911,628)
	(0.2915,628)
	(0.2919,628)
	(0.2923,628)
	(0.2927,628)
	(0.2931,628)
	(0.2935,629)
	(0.2939,629)
	(0.2943,631)
	(0.2947,631)
	(0.2951,631)
	(0.2955,631)
	(0.2959,632)
	(0.2963,632)
	(0.2967,636)
	(0.2971,637)
	(0.2975,638)
	(0.2979,640)
	(0.2983,640)
	(0.2987,641)
	(0.2991,642)
	(0.2995,644)
	(0.2999,646)
	(0.3003,646)
	(0.3007,647)
	(0.3011,648)
	(0.3015,648)
	(0.3019,649)
	(0.3023,650)
	(0.3027,652)
	(0.3031,653)
	(0.3035,654)
	(0.3039,657)
	(0.3043,657)
	(0.3047,657)
	(0.3051,658)
	(0.3055,660)
	(0.3059,660)
	(0.3063,660)
	(0.3067,660)
	(0.3071,661)
	(0.3075,661)
	(0.3079,662)
	(0.3083,662)
	(0.3087,662)
	(0.3091,663)
	(0.3095,664)
	(0.3099,665)
	(0.3103,666)
	(0.3107,666)
	(0.3111,667)
	(0.3115,668)
	(0.3119,668)
	(0.3123,668)
	(0.3127,669)
	(0.3131,671)
	(0.3135,672)
	(0.3139,673)
	(0.3143,675)
	(0.3147,675)
	(0.3151,676)
	(0.3155,676)
	(0.3159,678)
	(0.3163,678)
	(0.3167,681)
	(0.3171,683)
	(0.3175,683)
	(0.3179,683)
	(0.3183,683)
	(0.3187,685)
	(0.3191,685)
	(0.3195,686)
	(0.3199,686)
	(0.3203,686)
	(0.3207,687)
	(0.3211,688)
	(0.3215,688)
	(0.3219,690)
	(0.3223,690)
	(0.3227,692)
	(0.3231,693)
	(0.3235,696)
	(0.3239,697)
	(0.3243,700)
	(0.3247,700)
	(0.3251,703)
	(0.3255,704)
	(0.3259,704)
	(0.3263,706)
	(0.3267,707)
	(0.3271,708)
	(0.3275,708)
	(0.3279,710)
	(0.3283,711)
	(0.3287,711)
	(0.3291,712)
	(0.3295,712)
	(0.3299,714)
	(0.3303,716)
	(0.3307,717)
	(0.3311,719)
	(0.3315,719)
	(0.3319,719)
	(0.3323,720)
	(0.3327,720)
	(0.3331,721)
	(0.3335,721)
	(0.3339,722)
	(0.3343,722)
	(0.3347,723)
	(0.3351,723)
	(0.3355,725)
	(0.3359,725)
	(0.3363,726)
	(0.3367,727)
	(0.3371,728)
	(0.3375,730)
	(0.3379,731)
	(0.3383,733)
	(0.3387,734)
	(0.3391,734)
	(0.3395,735)
	(0.3399,735)
	(0.3403,735)
	(0.3407,735)
	(0.3411,735)
	(0.3415,735)
	(0.3419,737)
	(0.3423,739)
	(0.3427,739)
	(0.3431,740)
	(0.3435,740)
	(0.3439,741)
	(0.3443,741)
	(0.3447,741)
	(0.3451,741)
	(0.3455,741)
	(0.3459,741)
	(0.3463,741)
	(0.3467,741)
	(0.3471,741)
	(0.3475,743)
	(0.3479,743)
	(0.3483,743)
	(0.3487,744)
	(0.3491,744)
	(0.3495,745)
	(0.3499,745)
	(0.3503,747)
	(0.3507,747)
	(0.3511,748)
	(0.3515,748)
	(0.3519,748)
	(0.3523,749)
	(0.3527,751)
	(0.3531,752)
	(0.3535,753)
	(0.3539,753)
	(0.3543,754)
	(0.3547,755)
	(0.3551,755)
	(0.3555,757)
	(0.3559,760)
	(0.3563,761)
	(0.3567,762)
	(0.3571,763)
	(0.3575,765)
	(0.3579,766)
	(0.3583,767)
	(0.3587,769)
	(0.3591,772)
	(0.3595,773)
	(0.3599,773)
	(0.3603,775)
	(0.3607,781)
	(0.3611,784)
	(0.3615,785)
	(0.3619,785)
	(0.3623,788)
	(0.3627,789)
	(0.3631,790)
	(0.3635,790)
	(0.3639,790)
	(0.3643,790)
	(0.3647,791)
	(0.3651,793)
	(0.3655,794)
	(0.3659,797)
	(0.3663,798)
	(0.3667,800)
	(0.3671,802)
	(0.3675,802)
	(0.3679,802)
	(0.3683,803)
	(0.3687,803)
	(0.3691,805)
	(0.3695,807)
	(0.3699,807)
	(0.3703,810)
	(0.3707,813)
	(0.3711,814)
	(0.3715,816)
	(0.3719,817)
	(0.3723,819)
	(0.3727,819)
	(0.3731,822)
	(0.3735,824)
	(0.3739,826)
	(0.3743,827)
	(0.3747,828)
	(0.3751,829)
	(0.3755,829)
	(0.3759,831)
	(0.3763,831)
	(0.3767,832)
	(0.3771,832)
	(0.3775,834)
	(0.3779,835)
	(0.3783,835)
	(0.3787,837)
	(0.3791,838)
	(0.3795,839)
	(0.3799,840)
	(0.3803,840)
	(0.3807,842)
	(0.3811,847)
	(0.3815,849)
	(0.3819,849)
	(0.3823,849)
	(0.3827,850)
	(0.3831,851)
	(0.3835,853)
	(0.3839,856)
	(0.3843,858)
	(0.3847,859)
	(0.3851,860)
	(0.3855,861)
	(0.3859,862)
	(0.3863,864)
	(0.3867,865)
	(0.3871,866)
	(0.3875,866)
	(0.3879,868)
	(0.3883,870)
	(0.3887,870)
	(0.3891,871)
	(0.3895,872)
	(0.3899,876)
	(0.3903,876)
	(0.3907,877)
	(0.3911,878)
	(0.3915,882)
	(0.3919,882)
	(0.3923,882)
	(0.3927,882)
	(0.3931,883)
	(0.3935,883)
	(0.3939,883)
	(0.3943,886)
	(0.3947,886)
	(0.3951,886)
	(0.3955,887)
	(0.3959,887)
	(0.3963,887)
	(0.3967,888)
	(0.3971,888)
	(0.3975,891)
	(0.3979,891)
	(0.3983,892)
	(0.3987,893)
	(0.3991,894)
	(0.3995,896)
	(0.3999,897)
	(0.4003,897)
	(0.4007,898)
	(0.4011,900)
	(0.4015,904)
	(0.4019,905)
	(0.4023,905)
	(0.4027,905)
	(0.4031,906)
	(0.4035,906)
	(0.4039,906)
	(0.4043,907)
	(0.4047,908)
	(0.4051,912)
	(0.4055,912)
	(0.4059,912)
	(0.4063,913)
	(0.4067,914)
	(0.4071,916)
	(0.4075,917)
	(0.4079,917)
	(0.4083,918)
	(0.4087,919)
	(0.4091,920)
	(0.4095,921)
	(0.4099,922)
	(0.4103,922)
	(0.4107,923)
	(0.4111,925)
	(0.4115,926)
	(0.4119,927)
	(0.4123,929)
	(0.4127,932)
	(0.4131,932)
	(0.4135,932)
	(0.4139,932)
	(0.4143,932)
	(0.4147,933)
	(0.4151,935)
	(0.4155,935)
	(0.4159,935)
	(0.4163,936)
	(0.4167,938)
	(0.4171,939)
	(0.4175,941)
	(0.4179,941)
	(0.4183,941)
	(0.4187,942)
	(0.4191,944)
	(0.4195,945)
	(0.4199,946)
	(0.4203,946)
	(0.4207,947)
	(0.4211,948)
	(0.4215,950)
	(0.4219,952)
	(0.4223,954)
	(0.4227,955)
	(0.4231,955)
	(0.4235,955)
	(0.4239,957)
	(0.4243,957)
	(0.4247,957)
	(0.4251,958)
	(0.4255,958)
	(0.4259,958)
	(0.4263,960)
	(0.4267,962)
	(0.4271,962)
	(0.4275,965)
	(0.4279,965)
	(0.4283,966)
	(0.4287,966)
	(0.4291,969)
	(0.4295,969)
	(0.4299,969)
	(0.4303,972)
	(0.4307,974)
	(0.4311,975)
	(0.4315,976)
	(0.4319,977)
	(0.4323,977)
	(0.4327,979)
	(0.4331,979)
	(0.4335,979)
	(0.4339,981)
	(0.4343,982)
	(0.4347,983)
	(0.4351,985)
	(0.4355,987)
	(0.4359,989)
	(0.4363,991)
	(0.4367,991)
	(0.4371,995)
	(0.4375,996)
	(0.4379,997)
	(0.4383,998)
	(0.4387,999)
	(0.4391,999)
	(0.4395,1000)
	(0.4399,1000)
	(0.4403,1001)
	(0.4407,1004)
	(0.4411,1005)
	(0.4415,1006)
	(0.4419,1006)
	(0.4423,1006)
	(0.4427,1007)
	(0.4431,1007)
	(0.4435,1007)
	(0.4439,1008)
	(0.4443,1010)
	(0.4447,1011)
	(0.4451,1012)
	(0.4455,1014)
	(0.4459,1015)
	(0.4463,1016)
	(0.4467,1016)
	(0.4471,1018)
	(0.4475,1021)
	(0.4479,1021)
	(0.4483,1022)
	(0.4487,1024)
	(0.4491,1024)
	(0.4495,1025)
	(0.4499,1025)
	(0.4503,1025)
	(0.4507,1025)
	(0.4511,1026)
	(0.4515,1028)
	(0.4519,1028)
	(0.4523,1029)
	(0.4527,1030)
	(0.4531,1030)
	(0.4535,1030)
	(0.4539,1032)
	(0.4543,1035)
	(0.4547,1036)
	(0.4551,1037)
	(0.4555,1040)
	(0.4559,1041)
	(0.4563,1041)
	(0.4567,1044)
	(0.4571,1044)
	(0.4575,1044)
	(0.4579,1044)
	(0.4583,1044)
	(0.4587,1046)
	(0.4591,1046)
	(0.4595,1048)
	(0.4599,1049)
	(0.4603,1050)
	(0.4607,1052)
	(0.4611,1053)
	(0.4615,1053)
	(0.4619,1054)
	(0.4623,1054)
	(0.4627,1056)
	(0.4631,1056)
	(0.4635,1058)
	(0.4639,1059)
	(0.4643,1060)
	(0.4647,1062)
	(0.4651,1062)
	(0.4655,1063)
	(0.4659,1063)
	(0.4663,1063)
	(0.4667,1063)
	(0.4671,1063)
	(0.4675,1064)
	(0.4679,1065)
	(0.4683,1065)
	(0.4687,1065)
	(0.4691,1068)
	(0.4695,1070)
	(0.4699,1070)
	(0.4703,1072)
	(0.4707,1075)
	(0.4711,1076)
	(0.4715,1078)
	(0.4719,1078)
	(0.4723,1079)
	(0.4727,1080)
	(0.4731,1081)
	(0.4735,1081)
	(0.4739,1081)
	(0.4743,1081)
	(0.4747,1081)
	(0.4751,1083)
	(0.4755,1084)
	(0.4759,1085)
	(0.4763,1085)
	(0.4767,1085)
	(0.4771,1087)
	(0.4775,1090)
	(0.4779,1090)
	(0.4783,1091)
	(0.4787,1091)
	(0.4791,1091)
	(0.4795,1094)
	(0.4799,1095)
	(0.4803,1095)
	(0.4807,1097)
	(0.4811,1098)
	(0.4815,1098)
	(0.4819,1098)
	(0.4823,1099)
	(0.4827,1099)
	(0.4831,1099)
	(0.4835,1099)
	(0.4839,1099)
	(0.4843,1099)
	(0.4847,1100)
	(0.4851,1100)
	(0.4855,1100)
	(0.4859,1100)
	(0.4863,1100)
	(0.4867,1100)
	(0.4871,1102)
	(0.4875,1102)
	(0.4879,1102)
	(0.4883,1103)
	(0.4887,1103)
	(0.4891,1105)
	(0.4895,1106)
	(0.4899,1106)
	(0.4903,1108)
	(0.4907,1108)
	(0.4911,1109)
	(0.4915,1110)
	(0.4919,1110)
	(0.4923,1111)
	(0.4927,1112)
	(0.4931,1114)
	(0.4935,1114)
	(0.4939,1115)
	(0.4943,1115)
	(0.4947,1115)
	(0.4951,1115)
	(0.4955,1115)
	(0.4959,1116)
	(0.4963,1116)
	(0.4967,1117)
	(0.4971,1118)
	(0.4975,1118)
	(0.4979,1121)
	(0.4983,1121)
	(0.4987,1122)
	(0.4991,1123)
	(0.4995,1123)
	(0.4999,1123)
	(0.5003,1124)
	(0.5007,1124)
	(0.5011,1126)
	(0.5015,1128)
	(0.5019,1131)
	(0.5023,1134)
	(0.5027,1134)
	(0.5031,1134)
	(0.5035,1134)
	(0.5039,1135)
	(0.5043,1135)
	(0.5047,1135)
	(0.5051,1137)
	(0.5055,1137)
	(0.5059,1138)
	(0.5063,1139)
	(0.5067,1141)
	(0.5071,1141)
	(0.5075,1141)
	(0.5079,1142)
	(0.5083,1143)
	(0.5087,1145)
	(0.5091,1145)
	(0.5095,1145)
	(0.5099,1145)
	(0.5103,1145)
	(0.5107,1145)
	(0.5111,1145)
	(0.5115,1145)
	(0.5119,1146)
	(0.5123,1147)
	(0.5127,1147)
	(0.5131,1147)
	(0.5135,1147)
	(0.5139,1147)
	(0.5143,1148)
	(0.5147,1149)
	(0.5151,1150)
	(0.5155,1150)
	(0.5159,1150)
	(0.5163,1150)
	(0.5167,1150)
	(0.5171,1152)
	(0.5175,1152)
	(0.5179,1152)
	(0.5183,1154)
	(0.5187,1154)
	(0.5191,1154)
	(0.5195,1154)
	(0.5199,1154)
	(0.5203,1154)
	(0.5207,1155)
	(0.5211,1155)
	(0.5215,1155)
	(0.5219,1159)
	(0.5223,1159)
	(0.5227,1160)
	(0.5231,1161)
	(0.5235,1161)
	(0.5239,1162)
	(0.5243,1163)
	(0.5247,1165)
	(0.5251,1166)
	(0.5255,1168)
	(0.5259,1168)
	(0.5263,1168)
	(0.5267,1168)
	(0.5271,1169)
	(0.5275,1170)
	(0.5279,1171)
	(0.5283,1172)
	(0.5287,1173)
	(0.5291,1175)
	(0.5295,1175)
	(0.5299,1176)
	(0.5303,1176)
	(0.5307,1176)
	(0.5311,1176)
	(0.5315,1178)
	(0.5319,1178)
	(0.5323,1178)
	(0.5327,1180)
	(0.5331,1183)
	(0.5335,1183)
	(0.5339,1184)
	(0.5343,1185)
	(0.5347,1186)
	(0.5351,1186)
	(0.5355,1187)
	(0.5359,1188)
	(0.5363,1189)
	(0.5367,1189)
	(0.5371,1189)
	(0.5375,1190)
	(0.5379,1190)
	(0.5383,1191)
	(0.5387,1191)
	(0.5391,1192)
	(0.5395,1193)
	(0.5399,1193)
	(0.5403,1193)
	(0.5407,1194)
	(0.5411,1195)
	(0.5415,1199)
	(0.5419,1200)
	(0.5423,1202)
	(0.5427,1202)
	(0.5431,1203)
	(0.5435,1203)
	(0.5439,1203)
	(0.5443,1203)
	(0.5447,1203)
	(0.5451,1203)
	(0.5455,1204)
	(0.5459,1205)
	(0.5463,1205)
	(0.5467,1205)
	(0.5471,1205)
	(0.5475,1205)
	(0.5479,1205)
	(0.5483,1205)
	(0.5487,1206)
	(0.5491,1207)
	(0.5495,1207)
	(0.5499,1208)
	(0.5503,1209)
	(0.5507,1210)
	(0.5511,1214)
	(0.5515,1214)
	(0.5519,1215)
	(0.5523,1215)
	(0.5527,1217)
	(0.5531,1218)
	(0.5535,1220)
	(0.5539,1220)
	(0.5543,1221)
	(0.5547,1221)
	(0.5551,1222)
	(0.5555,1223)
	(0.5559,1225)
	(0.5563,1226)
	(0.5567,1226)
	(0.5571,1227)
	(0.5575,1229)
	(0.5579,1230)
	(0.5583,1232)
	(0.5587,1233)
	(0.5591,1233)
	(0.5595,1234)
	(0.5599,1234)
	(0.5603,1234)
	(0.5607,1235)
	(0.5611,1236)
	(0.5615,1238)
	(0.5619,1238)
	(0.5623,1244)
	(0.5627,1244)
	(0.5631,1244)
	(0.5635,1245)
	(0.5639,1247)
	(0.5643,1247)
	(0.5647,1248)
	(0.5651,1249)
	(0.5655,1249)
	(0.5659,1250)
	(0.5663,1250)
	(0.5667,1250)
	(0.5671,1252)
	(0.5675,1254)
	(0.5679,1257)
	(0.5683,1257)
	(0.5687,1258)
	(0.5691,1259)
	(0.5695,1260)
	(0.5699,1261)
	(0.5703,1262)
	(0.5707,1263)
	(0.5711,1264)
	(0.5715,1264)
	(0.5719,1265)
	(0.5723,1269)
	(0.5727,1269)
	(0.5731,1269)
	(0.5735,1270)
	(0.5739,1271)
	(0.5743,1272)
	(0.5747,1274)
	(0.5751,1274)
	(0.5755,1275)
	(0.5759,1276)
	(0.5763,1279)
	(0.5767,1279)
	(0.5771,1281)
	(0.5775,1281)
	(0.5779,1281)
	(0.5783,1282)
	(0.5787,1283)
	(0.5791,1283)
	(0.5795,1283)
	(0.5799,1284)
	(0.5803,1284)
	(0.5807,1285)
	(0.5811,1285)
	(0.5815,1285)
	(0.5819,1286)
	(0.5823,1287)
	(0.5827,1287)
	(0.5831,1287)
	(0.5835,1287)
	(0.5839,1287)
	(0.5843,1288)
	(0.5847,1288)
	(0.5851,1288)
	(0.5855,1288)
	(0.5859,1288)
	(0.5863,1289)
	(0.5867,1290)
	(0.5871,1290)
	(0.5875,1290)
	(0.5879,1290)
	(0.5883,1290)
	(0.5887,1290)
	(0.5891,1291)
	(0.5895,1291)
	(0.5899,1291)
	(0.5903,1291)
	(0.5907,1291)
	(0.5911,1291)
	(0.5915,1293)
	(0.5919,1293)
	(0.5923,1293)
	(0.5927,1293)
	(0.5931,1293)
	(0.5935,1295)
	(0.5939,1296)
	(0.5943,1298)
	(0.5947,1299)
	(0.5951,1299)
	(0.5955,1301)
	(0.5959,1303)
	(0.5963,1303)
	(0.5967,1304)
	(0.5971,1304)
	(0.5975,1304)
	(0.5979,1305)
	(0.5983,1305)
	(0.5987,1305)
	(0.5991,1305)
	(0.5995,1305)
	(0.5999,1306)
	(0.6003,1306)
	(0.6007,1306)
	(0.6011,1308)
	(0.6015,1308)
	(0.6019,1310)
	(0.6023,1310)
	(0.6027,1310)
	(0.6031,1311)
	(0.6035,1311)
	(0.6039,1312)
	(0.6043,1312)
	(0.6047,1313)
	(0.6051,1313)
	(0.6055,1314)
	(0.6059,1314)
	(0.6063,1317)
	(0.6067,1317)
	(0.6071,1317)
	(0.6075,1317)
	(0.6079,1317)
	(0.6083,1317)
	(0.6087,1317)
	(0.6091,1317)
	(0.6095,1318)
	(0.6099,1319)
	(0.6103,1321)
	(0.6107,1323)
	(0.6111,1324)
	(0.6115,1324)
	(0.6119,1324)
	(0.6123,1325)
	(0.6127,1326)
	(0.6131,1327)
	(0.6135,1328)
	(0.6139,1328)
	(0.6143,1329)
	(0.6147,1331)
	(0.6151,1331)
	(0.6155,1331)
	(0.6159,1332)
	(0.6163,1332)
	(0.6167,1332)
	(0.6171,1332)
	(0.6175,1332)
	(0.6179,1334)
	(0.6183,1336)
	(0.6187,1338)
	(0.6191,1339)
	(0.6195,1339)
	(0.6199,1339)
	(0.6203,1339)
	(0.6207,1342)
	(0.6211,1344)
	(0.6215,1345)
	(0.6219,1346)
	(0.6223,1347)
	(0.6227,1347)
	(0.6231,1348)
	(0.6235,1349)
	(0.6239,1351)
	(0.6243,1351)
	(0.6247,1352)
	(0.6251,1354)
	(0.6255,1354)
	(0.6259,1356)
	(0.6263,1356)
	(0.6267,1356)
	(0.6271,1356)
	(0.6275,1356)
	(0.6279,1356)
	(0.6283,1356)
	(0.6287,1356)
	(0.6291,1357)
	(0.6295,1358)
	(0.6299,1358)
	(0.6303,1358)
	(0.6307,1359)
	(0.6311,1359)
	(0.6315,1359)
	(0.6319,1359)
	(0.6323,1360)
	(0.6327,1360)
	(0.6331,1360)
	(0.6335,1361)
	(0.6339,1361)
	(0.6343,1361)
	(0.6347,1361)
	(0.6351,1361)
	(0.6355,1361)
	(0.6359,1362)
	(0.6363,1362)
	(0.6367,1363)
	(0.6371,1365)
	(0.6375,1366)
	(0.6379,1366)
	(0.6383,1366)
	(0.6387,1366)
	(0.6391,1366)
	(0.6395,1369)
	(0.6399,1370)
	(0.6403,1370)
	(0.6407,1370)
	(0.6411,1371)
	(0.6415,1371)
	(0.6419,1373)
	(0.6423,1374)
	(0.6427,1374)
	(0.6431,1374)
	(0.6435,1374)
	(0.6439,1374)
	(0.6443,1375)
	(0.6447,1375)
	(0.6451,1376)
	(0.6455,1379)
	(0.6459,1379)
	(0.6463,1380)
	(0.6467,1381)
	(0.6471,1381)
	(0.6475,1384)
	(0.6479,1384)
	(0.6483,1384)
	(0.6487,1384)
	(0.6491,1384)
	(0.6495,1384)
	(0.6499,1386)
	(0.6503,1386)
	(0.6507,1388)
	(0.6511,1389)
	(0.6515,1391)
	(0.6519,1392)
	(0.6523,1392)
	(0.6527,1393)
	(0.6531,1393)
	(0.6535,1394)
	(0.6539,1394)
	(0.6543,1395)
	(0.6547,1396)
	(0.6551,1397)
	(0.6555,1397)
	(0.6559,1397)
	(0.6563,1399)
	(0.6567,1400)
	(0.6571,1401)
	(0.6575,1402)
	(0.6579,1402)
	(0.6583,1404)
	(0.6587,1405)
	(0.6591,1408)
	(0.6595,1408)
	(0.6599,1408)
	(0.6603,1410)
	(0.6607,1410)
	(0.6611,1410)
	(0.6615,1410)
	(0.6619,1411)
	(0.6623,1412)
	(0.6627,1413)
	(0.6631,1415)
	(0.6635,1416)
	(0.6639,1418)
	(0.6643,1423)
	(0.6647,1423)
	(0.6651,1424)
	(0.6655,1424)
	(0.6659,1425)
	(0.6663,1431)
	(0.6667,1432)
	(0.6671,1432)
	(0.6675,1432)
	(0.6679,1432)
	(0.6683,1435)
	(0.6687,1435)
	(0.6691,1436)
	(0.6695,1437)
	(0.6699,1439)
	(0.6703,1440)
	(0.6707,1443)
	(0.6711,1443)
	(0.6715,1443)
	(0.6719,1443)
	(0.6723,1443)
	(0.6727,1443)
	(0.6731,1445)
	(0.6735,1445)
	(0.6739,1446)
	(0.6743,1446)
	(0.6747,1448)
	(0.6751,1449)
	(0.6755,1449)
	(0.6759,1454)
	(0.6763,1454)
	(0.6767,1455)
	(0.6771,1457)
	(0.6775,1457)
	(0.6779,1458)
	(0.6783,1460)
	(0.6787,1461)
	(0.6791,1461)
	(0.6795,1461)
	(0.6799,1463)
	(0.6803,1464)
	(0.6807,1464)
	(0.6811,1466)
	(0.6815,1466)
	(0.6819,1466)
	(0.6823,1467)
	(0.6827,1469)
	(0.6831,1470)
	(0.6835,1470)
	(0.6839,1470)
	(0.6843,1470)
	(0.6847,1471)
	(0.6851,1471)
	(0.6855,1473)
	(0.6859,1474)
	(0.6863,1474)
	(0.6867,1475)
	(0.6871,1475)
	(0.6875,1476)
	(0.6879,1478)
	(0.6883,1479)
	(0.6887,1479)
	(0.6891,1479)
	(0.6895,1479)
	(0.6899,1482)
	(0.6903,1482)
	(0.6907,1483)
	(0.6911,1483)
	(0.6915,1483)
	(0.6919,1484)
	(0.6923,1486)
	(0.6927,1487)
	(0.6931,1489)
	(0.6935,1489)
	(0.6939,1491)
	(0.6943,1491)
	(0.6947,1492)
	(0.6951,1492)
	(0.6955,1493)
	(0.6959,1493)
	(0.6963,1493)
	(0.6967,1493)
	(0.6971,1493)
	(0.6975,1493)
	(0.6979,1493)
	(0.6983,1494)
	(0.6987,1496)
	(0.6991,1496)
	(0.6995,1499)
	(0.6999,1501)
	(0.7003,1501)
	(0.7007,1502)
	(0.7011,1504)
	(0.7015,1505)
	(0.7019,1506)
	(0.7023,1506)
	(0.7027,1507)
	(0.7031,1508)
	(0.7035,1508)
	(0.7039,1509)
	(0.7043,1510)
	(0.7047,1511)
	(0.7051,1511)
	(0.7055,1511)
	(0.7059,1512)
	(0.7063,1512)
	(0.7067,1513)
	(0.7071,1513)
	(0.7075,1515)
	(0.7079,1516)
	(0.7083,1516)
	(0.7087,1519)
	(0.7091,1520)
	(0.7095,1520)
	(0.7099,1520)
	(0.7103,1520)
	(0.7107,1520)
	(0.7111,1520)
	(0.7115,1520)
	(0.7119,1521)
	(0.7123,1522)
	(0.7127,1522)
	(0.7131,1525)
	(0.7135,1526)
	(0.7139,1529)
	(0.7143,1529)
	(0.7147,1529)
	(0.7151,1530)
	(0.7155,1530)
	(0.7159,1531)
	(0.7163,1531)
	(0.7167,1531)
	(0.7171,1532)
	(0.7175,1534)
	(0.7179,1534)
	(0.7183,1535)
	(0.7187,1535)
	(0.7191,1536)
	(0.7195,1537)
	(0.7199,1537)
	(0.7203,1538)
	(0.7207,1538)
	(0.7211,1538)
	(0.7215,1538)
	(0.7219,1540)
	(0.7223,1542)
	(0.7227,1543)
	(0.7231,1543)
	(0.7235,1545)
	(0.7239,1546)
	(0.7243,1546)
	(0.7247,1546)
	(0.7251,1546)
	(0.7255,1549)
	(0.7259,1551)
	(0.7263,1553)
	(0.7267,1553)
	(0.7271,1555)
	(0.7275,1557)
	(0.7279,1559)
	(0.7283,1561)
	(0.7287,1561)
	(0.7291,1564)
	(0.7295,1564)
	(0.7299,1565)
	(0.7303,1566)
	(0.7307,1567)
	(0.7311,1568)
	(0.7315,1570)
	(0.7319,1571)
	(0.7323,1572)
	(0.7327,1573)
	(0.7331,1575)
	(0.7335,1581)
	(0.7339,1582)
	(0.7343,1585)
	(0.7347,1585)
	(0.7351,1586)
	(0.7355,1587)
	(0.7359,1587)
	(0.7363,1589)
	(0.7367,1591)
	(0.7371,1592)
	(0.7375,1594)
	(0.7379,1595)
	(0.7383,1596)
	(0.7387,1599)
	(0.7391,1600)
	(0.7395,1603)
	(0.7399,1605)
	(0.7403,1606)
	(0.7407,1608)
	(0.7411,1610)
	(0.7415,1613)
	(0.7419,1614)
	(0.7423,1617)
	(0.7427,1617)
	(0.7431,1617)
	(0.7435,1619)
	(0.7439,1620)
	(0.7443,1624)
	(0.7447,1624)
	(0.7451,1625)
	(0.7455,1627)
	(0.7459,1628)
	(0.7463,1628)
	(0.7467,1629)
	(0.7471,1631)
	(0.7475,1633)
	(0.7479,1635)
	(0.7483,1638)
	(0.7487,1639)
	(0.7491,1640)
	(0.7495,1641)
	(0.7499,1642)
	(0.7503,1645)
	(0.7507,1645)
	(0.7511,1646)
	(0.7515,1648)
	(0.7519,1649)
	(0.7523,1650)
	(0.7527,1653)
	(0.7531,1653)
	(0.7535,1654)
	(0.7539,1654)
	(0.7543,1654)
	(0.7547,1654)
	(0.7551,1656)
	(0.7555,1657)
	(0.7559,1661)
	(0.7563,1662)
	(0.7567,1664)
	(0.7571,1666)
	(0.7575,1666)
	(0.7579,1666)
	(0.7583,1668)
	(0.7587,1670)
	(0.7591,1670)
	(0.7595,1672)
	(0.7599,1674)
	(0.7603,1674)
	(0.7607,1676)
	(0.7611,1676)
	(0.7615,1677)
	(0.7619,1678)
	(0.7623,1678)
	(0.7627,1679)
	(0.7631,1679)
	(0.7635,1681)
	(0.7639,1681)
	(0.7643,1682)
	(0.7647,1684)
	(0.7651,1684)
	(0.7655,1685)
	(0.7659,1685)
	(0.7663,1686)
	(0.7667,1687)
	(0.7671,1689)
	(0.7675,1689)
	(0.7679,1691)
	(0.7683,1691)
	(0.7687,1692)
	(0.7691,1694)
	(0.7695,1696)
	(0.7699,1698)
	(0.7703,1699)
	(0.7707,1699)
	(0.7711,1700)
	(0.7715,1700)
	(0.7719,1703)
	(0.7723,1703)
	(0.7727,1704)
	(0.7731,1705)
	(0.7735,1705)
	(0.7739,1706)
	(0.7743,1706)
	(0.7747,1706)
	(0.7751,1706)
	(0.7755,1707)
	(0.7759,1708)
	(0.7763,1708)
	(0.7767,1711)
	(0.7771,1711)
	(0.7775,1711)
	(0.7779,1711)
	(0.7783,1711)
	(0.7787,1713)
	(0.7791,1713)
	(0.7795,1714)
	(0.7799,1716)
	(0.7803,1716)
	(0.7807,1717)
	(0.7811,1718)
	(0.7815,1718)
	(0.7819,1718)
	(0.7823,1718)
	(0.7827,1718)
	(0.7831,1720)
	(0.7835,1723)
	(0.7839,1723)
	(0.7843,1725)
	(0.7847,1726)
	(0.7851,1726)
	(0.7855,1729)
	(0.7859,1729)
	(0.7863,1729)
	(0.7867,1731)
	(0.7871,1732)
	(0.7875,1732)
	(0.7879,1734)
	(0.7883,1734)
	(0.7887,1735)
	(0.7891,1735)
	(0.7895,1737)
	(0.7899,1738)
	(0.7903,1739)
	(0.7907,1740)
	(0.7911,1741)
	(0.7915,1742)
	(0.7919,1744)
	(0.7923,1744)
	(0.7927,1744)
	(0.7931,1746)
	(0.7935,1747)
	(0.7939,1748)
	(0.7943,1748)
	(0.7947,1749)
	(0.7951,1749)
	(0.7955,1750)
	(0.7959,1750)
	(0.7963,1751)
	(0.7967,1751)
	(0.7971,1753)
	(0.7975,1754)
	(0.7979,1754)
	(0.7983,1755)
	(0.7987,1756)
	(0.7991,1756)
	(0.7995,1757)
	(0.7999,1760)
	(0.8003,1761)
	(0.8007,1763)
	(0.8011,1763)
	(0.8015,1764)
	(0.8019,1764)
	(0.8023,1767)
	(0.8027,1769)
	(0.8031,1771)
	(0.8035,1771)
	(0.8039,1772)
	(0.8043,1773)
	(0.8047,1775)
	(0.8051,1776)
	(0.8055,1778)
	(0.8059,1779)
	(0.8063,1780)
	(0.8067,1780)
	(0.8071,1782)
	(0.8075,1782)
	(0.8079,1784)
	(0.8083,1786)
	(0.8087,1787)
	(0.8091,1788)
	(0.8095,1789)
	(0.8099,1789)
	(0.8103,1790)
	(0.8107,1790)
	(0.8111,1790)
	(0.8115,1793)
	(0.8119,1793)
	(0.8123,1794)
	(0.8127,1794)
	(0.8131,1797)
	(0.8135,1798)
	(0.8139,1798)
	(0.8143,1799)
	(0.8147,1801)
	(0.8151,1803)
	(0.8155,1803)
	(0.8159,1803)
	(0.8163,1805)
	(0.8167,1807)
	(0.8171,1807)
	(0.8175,1808)
	(0.8179,1809)
	(0.8183,1810)
	(0.8187,1812)
	(0.8191,1812)
	(0.8195,1813)
	(0.8199,1813)
	(0.8203,1813)
	(0.8207,1813)
	(0.8211,1813)
	(0.8215,1814)
	(0.8219,1815)
	(0.8223,1815)
	(0.8227,1815)
	(0.8231,1817)
	(0.8235,1818)
	(0.8239,1820)
	(0.8243,1822)
	(0.8247,1822)
	(0.8251,1822)
	(0.8255,1824)
	(0.8259,1825)
	(0.8263,1827)
	(0.8267,1828)
	(0.8271,1829)
	(0.8275,1829)
	(0.8279,1829)
	(0.8283,1829)
	(0.8287,1831)
	(0.8291,1831)
	(0.8295,1831)
	(0.8299,1832)
	(0.8303,1832)
	(0.8307,1834)
	(0.8311,1834)
	(0.8315,1834)
	(0.8319,1834)
	(0.8323,1835)
	(0.8327,1835)
	(0.8331,1836)
	(0.8335,1836)
	(0.8339,1836)
	(0.8343,1837)
	(0.8347,1839)
	(0.8351,1840)
	(0.8355,1840)
	(0.8359,1841)
	(0.8363,1842)
	(0.8367,1843)
	(0.8371,1846)
	(0.8375,1847)
	(0.8379,1848)
	(0.8383,1848)
	(0.8387,1850)
	(0.8391,1852)
	(0.8395,1855)
	(0.8399,1855)
	(0.8403,1857)
	(0.8407,1857)
	(0.8411,1858)
	(0.8415,1860)
	(0.8419,1860)
	(0.8423,1861)
	(0.8427,1862)
	(0.8431,1862)
	(0.8435,1862)
	(0.8439,1862)
	(0.8443,1863)
	(0.8447,1864)
	(0.8451,1864)
	(0.8455,1864)
	(0.8459,1865)
	(0.8463,1866)
	(0.8467,1866)
	(0.8471,1867)
	(0.8475,1868)
	(0.8479,1869)
	(0.8483,1869)
	(0.8487,1871)
	(0.8491,1871)
	(0.8495,1871)
	(0.8499,1873)
	(0.8503,1873)
	(0.8507,1873)
	(0.8511,1873)
	(0.8515,1873)
	(0.8519,1873)
	(0.8523,1873)
	(0.8527,1873)
	(0.8531,1873)
	(0.8535,1873)
	(0.8539,1873)
	(0.8543,1873)
	(0.8547,1874)
	(0.8551,1874)
	(0.8555,1874)
	(0.8559,1874)
	(0.8563,1877)
	(0.8567,1880)
	(0.8571,1880)
	(0.8575,1881)
	(0.8579,1881)
	(0.8583,1884)
	(0.8587,1884)
	(0.8591,1884)
	(0.8595,1884)
	(0.8599,1885)
	(0.8603,1886)
	(0.8607,1886)
	(0.8611,1886)
	(0.8615,1887)
	(0.8619,1887)
	(0.8623,1888)
	(0.8627,1889)
	(0.8631,1889)
	(0.8635,1889)
	(0.8639,1889)
	(0.8643,1889)
	(0.8647,1889)
	(0.8651,1889)
	(0.8655,1889)
	(0.8659,1889)
	(0.8663,1889)
	(0.8667,1891)
	(0.8671,1891)
	(0.8675,1892)
	(0.8679,1892)
	(0.8683,1892)
	(0.8687,1893)
	(0.8691,1893)
	(0.8695,1894)
	(0.8699,1895)
	(0.8703,1897)
	(0.8707,1897)
	(0.8711,1898)
	(0.8715,1898)
	(0.8719,1898)
	(0.8723,1898)
	(0.8727,1899)
	(0.8731,1900)
	(0.8735,1900)
	(0.8739,1901)
	(0.8743,1902)
	(0.8747,1902)
	(0.8751,1902)
	(0.8755,1903)
	(0.8759,1904)
	(0.8763,1905)
	(0.8767,1905)
	(0.8771,1905)
	(0.8775,1905)
	(0.8779,1905)
	(0.8783,1905)
	(0.8787,1906)
	(0.8791,1907)
	(0.8795,1907)
	(0.8799,1908)
	(0.8803,1908)
	(0.8807,1908)
	(0.8811,1908)
	(0.8815,1909)
	(0.8819,1910)
	(0.8823,1911)
	(0.8827,1911)
	(0.8831,1912)
	(0.8835,1912)
	(0.8839,1912)
	(0.8843,1913)
	(0.8847,1914)
	(0.8851,1914)
	(0.8855,1914)
	(0.8859,1915)
	(0.8863,1916)
	(0.8867,1919)
	(0.8871,1919)
	(0.8875,1919)
	(0.8879,1921)
	(0.8883,1923)
	(0.8887,1925)
	(0.8891,1926)
	(0.8895,1926)
	(0.8899,1927)
	(0.8903,1927)
	(0.8907,1929)
	(0.8911,1930)
	(0.8915,1930)
	(0.8919,1930)
	(0.8923,1931)
	(0.8927,1931)
	(0.8931,1933)
	(0.8935,1934)
	(0.8939,1934)
	(0.8943,1935)
	(0.8947,1936)
	(0.8951,1936)
	(0.8955,1938)
	(0.8959,1938)
	(0.8963,1939)
	(0.8967,1942)
	(0.8971,1942)
	(0.8975,1942)
	(0.8979,1942)
	(0.8983,1944)
	(0.8987,1944)
	(0.8991,1944)
	(0.8995,1944)
	(0.8999,1945)
	(0.9003,1946)
	(0.9007,1946)
	(0.9011,1946)
	(0.9015,1948)
	(0.9019,1950)
	(0.9023,1952)
	(0.9027,1952)
	(0.9031,1952)
	(0.9035,1952)
	(0.9039,1954)
	(0.9043,1955)
	(0.9047,1957)
	(0.9051,1957)
	(0.9055,1957)
	(0.9059,1959)
	(0.9063,1959)
	(0.9067,1960)
	(0.9071,1960)
	(0.9075,1962)
	(0.9079,1962)
	(0.9083,1962)
	(0.9087,1964)
	(0.9091,1965)
	(0.9095,1966)
	(0.9099,1967)
	(0.9103,1967)
	(0.9107,1967)
	(0.9111,1967)
	(0.9115,1967)
	(0.9119,1967)
	(0.9123,1969)
	(0.9127,1972)
	(0.9131,1972)
	(0.9135,1972)
	(0.9139,1973)
	(0.9143,1974)
	(0.9147,1975)
	(0.9151,1976)
	(0.9155,1976)
	(0.9159,1979)
	(0.9163,1980)
	(0.9167,1981)
	(0.9171,1981)
	(0.9175,1982)
	(0.9179,1982)
	(0.9183,1982)
	(0.9187,1982)
	(0.9191,1982)
	(0.9195,1982)
	(0.9199,1983)
	(0.9203,1984)
	(0.9207,1984)
	(0.9211,1984)
	(0.9215,1984)
	(0.9219,1984)
	(0.9223,1985)
	(0.9227,1987)
	(0.9231,1987)
	(0.9235,1987)
	(0.9239,1988)
	(0.9243,1988)
	(0.9247,1988)
	(0.9251,1990)
	(0.9255,1992)
	(0.9259,1995)
	(0.9263,1995)
	(0.9267,1995)
	(0.9271,1997)
	(0.9275,1998)
	(0.9279,1999)
	(0.9283,1999)
	(0.9287,2002)
	(0.9291,2002)
	(0.9295,2002)
	(0.9299,2003)
	(0.9303,2004)
	(0.9307,2006)
	(0.9311,2006)
	(0.9315,2006)
	(0.9319,2008)
	(0.9323,2009)
	(0.9327,2009)
	(0.9331,2009)
	(0.9335,2010)
	(0.9339,2010)
	(0.9343,2010)
	(0.9347,2011)
	(0.9351,2011)
	(0.9355,2012)
	(0.9359,2012)
	(0.9363,2013)
	(0.9367,2013)
	(0.9371,2013)
	(0.9375,2013)
	(0.9379,2014)
	(0.9383,2015)
	(0.9387,2015)
	(0.9391,2015)
	(0.9395,2015)
	(0.9399,2015)
	(0.9403,2015)
	(0.9407,2015)
	(0.9411,2017)
	(0.9415,2018)
	(0.9419,2018)
	(0.9423,2019)
	(0.9427,2019)
	(0.9431,2021)
	(0.9435,2021)
	(0.9439,2021)
	(0.9443,2021)
	(0.9447,2022)
	(0.9451,2022)
	(0.9455,2022)
	(0.9459,2022)
	(0.9463,2023)
	(0.9467,2024)
	(0.9471,2024)
	(0.9475,2024)
	(0.9479,2024)
	(0.9483,2024)
	(0.9487,2025)
	(0.9491,2025)
	(0.9495,2025)
	(0.9499,2025)
	(0.9503,2025)
	(0.9507,2025)
	(0.9511,2025)
	(0.9515,2028)
	(0.9519,2028)
	(0.9523,2029)
	(0.9527,2030)
	(0.9531,2030)
	(0.9535,2030)
	(0.9539,2030)
	(0.9543,2031)
	(0.9547,2032)
	(0.9551,2032)
	(0.9555,2032)
	(0.9559,2033)
	(0.9563,2033)
	(0.9567,2033)
	(0.9571,2034)
	(0.9575,2035)
	(0.9579,2035)
	(0.9583,2035)
	(0.9587,2035)
	(0.9591,2035)
	(0.9595,2036)
	(0.9599,2036)
	(0.9603,2036)
	(0.9607,2036)
	(0.9611,2036)
	(0.9615,2036)
	(0.9619,2037)
	(0.9623,2039)
	(0.9627,2039)
	(0.9631,2039)
	(0.9635,2040)
	(0.9639,2040)
	(0.9643,2041)
	(0.9647,2041)
	(0.9651,2041)
	(0.9655,2041)
	(0.9659,2042)
	(0.9663,2042)
	(0.9667,2042)
	(0.9671,2042)
	(0.9675,2042)
	(0.9679,2042)
	(0.9683,2042)
	(0.9687,2042)
	(0.9691,2043)
	(0.9695,2043)
	(0.9699,2043)
	(0.9703,2043)
	(0.9707,2043)
	(0.9711,2044)
	(0.9715,2045)
	(0.9719,2045)
	(0.9723,2045)
	(0.9727,2045)
	(0.9731,2047)
	(0.9735,2047)
	(0.9739,2049)
	(0.9743,2049)
	(0.9747,2052)
	(0.9751,2055)
	(0.9755,2055)
	(0.9759,2057)
	(0.9763,2058)
	(0.9767,2060)
	(0.9771,2060)
	(0.9775,2060)
	(0.9779,2060)
	(0.9783,2061)
	(0.9787,2062)
	(0.9791,2062)
	(0.9795,2064)
	(0.9799,2065)
	(0.9803,2065)
	(0.9807,2066)
	(0.9811,2067)
	(0.9815,2069)
	(0.9819,2069)
	(0.9823,2070)
	(0.9827,2070)
	(0.9831,2070)
	(0.9835,2071)
	(0.9839,2072)
	(0.9843,2072)
	(0.9847,2072)
	(0.9851,2072)
	(0.9855,2074)
	(0.9859,2074)
	(0.9863,2075)
	(0.9867,2075)
	(0.9871,2075)
	(0.9875,2078)
	(0.9879,2079)
	(0.9883,2079)
	(0.9887,2079)
	(0.9891,2079)
	(0.9895,2081)
	(0.9899,2082)
	(0.9903,2084)
	(0.9907,2085)
	(0.9911,2085)
	(0.9915,2085)
	(0.9919,2085)
	(0.9923,2085)
	(0.9927,2087)
	(0.9931,2087)
	(0.9935,2088)
	(0.9939,2088)
	(0.9943,2088)
	(0.9947,2090)
	(0.9951,2092)
	(0.9955,2092)
	(0.9959,2092)
	(0.9963,2093)
	(0.9967,2094)
	(0.9971,2095)
	(0.9975,2096)
	(0.9979,2098)
	(0.9983,2099)
	(0.9987,2099)
	(0.9991,2099)
	(0.9995,2100)
	(0.9999,2102)
};
\addplot[color=black,densely dashed] plot coordinates {
	(0.0003,0)
	(0.0007,1)
	(0.0011,1)
	(0.0015,1)
	(0.0019,1)
	(0.0023,1)
	(0.0027,1)
	(0.0031,1)
	(0.0035,1)
	(0.0039,1)
	(0.0043,1)
	(0.0047,1)
	(0.0051,1)
	(0.0055,1)
	(0.0059,1)
	(0.0063,1)
	(0.0067,1)
	(0.0071,1)
	(0.0075,1)
	(0.0079,1)
	(0.0083,1)
	(0.0087,1)
	(0.0091,1)
	(0.0095,1)
	(0.0099,2)
	(0.0103,2)
	(0.0107,3)
	(0.0111,3)
	(0.0115,3)
	(0.0119,3)
	(0.0123,3)
	(0.0127,3)
	(0.0131,3)
	(0.0135,3)
	(0.0139,3)
	(0.0143,3)
	(0.0147,3)
	(0.0151,3)
	(0.0155,3)
	(0.0159,3)
	(0.0163,3)
	(0.0167,3)
	(0.0171,3)
	(0.0175,3)
	(0.0179,3)
	(0.0183,3)
	(0.0187,3)
	(0.0191,3)
	(0.0195,3)
	(0.0199,4)
	(0.0203,4)
	(0.0207,4)
	(0.0211,4)
	(0.0215,4)
	(0.0219,4)
	(0.0223,4)
	(0.0227,4)
	(0.0231,4)
	(0.0235,4)
	(0.0239,4)
	(0.0243,5)
	(0.0247,6)
	(0.0251,6)
	(0.0255,6)
	(0.0259,6)
	(0.0263,6)
	(0.0267,7)
	(0.0271,7)
	(0.0275,7)
	(0.0279,7)
	(0.0283,7)
	(0.0287,7)
	(0.0291,7)
	(0.0295,7)
	(0.0299,7)
	(0.0303,7)
	(0.0307,7)
	(0.0311,7)
	(0.0315,8)
	(0.0319,8)
	(0.0323,8)
	(0.0327,8)
	(0.0331,8)
	(0.0335,8)
	(0.0339,9)
	(0.0343,9)
	(0.0347,9)
	(0.0351,9)
	(0.0355,9)
	(0.0359,9)
	(0.0363,9)
	(0.0367,9)
	(0.0371,10)
	(0.0375,10)
	(0.0379,10)
	(0.0383,10)
	(0.0387,10)
	(0.0391,10)
	(0.0395,10)
	(0.0399,10)
	(0.0403,10)
	(0.0407,10)
	(0.0411,10)
	(0.0415,10)
	(0.0419,10)
	(0.0423,10)
	(0.0427,10)
	(0.0431,10)
	(0.0435,10)
	(0.0439,10)
	(0.0443,10)
	(0.0447,10)
	(0.0451,10)
	(0.0455,10)
	(0.0459,10)
	(0.0463,10)
	(0.0467,10)
	(0.0471,10)
	(0.0475,11)
	(0.0479,11)
	(0.0483,11)
	(0.0487,11)
	(0.0491,11)
	(0.0495,11)
	(0.0499,11)
	(0.0503,11)
	(0.0507,11)
	(0.0511,11)
	(0.0515,11)
	(0.0519,11)
	(0.0523,11)
	(0.0527,11)
	(0.0531,11)
	(0.0535,11)
	(0.0539,11)
	(0.0543,11)
	(0.0547,11)
	(0.0551,11)
	(0.0555,12)
	(0.0559,12)
	(0.0563,12)
	(0.0567,12)
	(0.0571,12)
	(0.0575,12)
	(0.0579,12)
	(0.0583,12)
	(0.0587,12)
	(0.0591,12)
	(0.0595,12)
	(0.0599,12)
	(0.0603,12)
	(0.0607,12)
	(0.0611,13)
	(0.0615,13)
	(0.0619,13)
	(0.0623,13)
	(0.0627,13)
	(0.0631,13)
	(0.0635,13)
	(0.0639,13)
	(0.0643,13)
	(0.0647,13)
	(0.0651,13)
	(0.0655,13)
	(0.0659,13)
	(0.0663,13)
	(0.0667,13)
	(0.0671,13)
	(0.0675,13)
	(0.0679,13)
	(0.0683,13)
	(0.0687,13)
	(0.0691,13)
	(0.0695,13)
	(0.0699,13)
	(0.0703,13)
	(0.0707,13)
	(0.0711,13)
	(0.0715,13)
	(0.0719,13)
	(0.0723,13)
	(0.0727,13)
	(0.0731,13)
	(0.0735,13)
	(0.0739,13)
	(0.0743,13)
	(0.0747,13)
	(0.0751,13)
	(0.0755,13)
	(0.0759,13)
	(0.0763,13)
	(0.0767,13)
	(0.0771,13)
	(0.0775,13)
	(0.0779,13)
	(0.0783,13)
	(0.0787,13)
	(0.0791,14)
	(0.0795,14)
	(0.0799,14)
	(0.0803,15)
	(0.0807,15)
	(0.0811,15)
	(0.0815,15)
	(0.0819,15)
	(0.0823,15)
	(0.0827,15)
	(0.0831,15)
	(0.0835,15)
	(0.0839,15)
	(0.0843,15)
	(0.0847,15)
	(0.0851,15)
	(0.0855,15)
	(0.0859,15)
	(0.0863,15)
	(0.0867,15)
	(0.0871,15)
	(0.0875,15)
	(0.0879,15)
	(0.0883,15)
	(0.0887,15)
	(0.0891,15)
	(0.0895,15)
	(0.0899,15)
	(0.0903,15)
	(0.0907,15)
	(0.0911,15)
	(0.0915,15)
	(0.0919,17)
	(0.0923,17)
	(0.0927,17)
	(0.0931,17)
	(0.0935,17)
	(0.0939,18)
	(0.0943,18)
	(0.0947,19)
	(0.0951,19)
	(0.0955,19)
	(0.0959,19)
	(0.0963,19)
	(0.0967,19)
	(0.0971,20)
	(0.0975,21)
	(0.0979,21)
	(0.0983,21)
	(0.0987,21)
	(0.0991,21)
	(0.0995,21)
	(0.0999,21)
	(0.1003,21)
	(0.1007,21)
	(0.1011,21)
	(0.1015,21)
	(0.1019,22)
	(0.1023,22)
	(0.1027,22)
	(0.1031,22)
	(0.1035,22)
	(0.1039,22)
	(0.1043,23)
	(0.1047,24)
	(0.1051,24)
	(0.1055,24)
	(0.1059,24)
	(0.1063,24)
	(0.1067,24)
	(0.1071,24)
	(0.1075,24)
	(0.1079,24)
	(0.1083,24)
	(0.1087,24)
	(0.1091,25)
	(0.1095,25)
	(0.1099,25)
	(0.1103,26)
	(0.1107,26)
	(0.1111,26)
	(0.1115,26)
	(0.1119,26)
	(0.1123,26)
	(0.1127,26)
	(0.1131,26)
	(0.1135,26)
	(0.1139,26)
	(0.1143,26)
	(0.1147,27)
	(0.1151,27)
	(0.1155,27)
	(0.1159,27)
	(0.1163,27)
	(0.1167,27)
	(0.1171,27)
	(0.1175,27)
	(0.1179,27)
	(0.1183,27)
	(0.1187,27)
	(0.1191,27)
	(0.1195,27)
	(0.1199,27)
	(0.1203,27)
	(0.1207,29)
	(0.1211,29)
	(0.1215,30)
	(0.1219,31)
	(0.1223,32)
	(0.1227,32)
	(0.1231,32)
	(0.1235,32)
	(0.1239,32)
	(0.1243,32)
	(0.1247,33)
	(0.1251,33)
	(0.1255,33)
	(0.1259,33)
	(0.1263,33)
	(0.1267,33)
	(0.1271,33)
	(0.1275,33)
	(0.1279,33)
	(0.1283,33)
	(0.1287,33)
	(0.1291,33)
	(0.1295,33)
	(0.1299,33)
	(0.1303,33)
	(0.1307,34)
	(0.1311,34)
	(0.1315,34)
	(0.1319,34)
	(0.1323,34)
	(0.1327,34)
	(0.1331,34)
	(0.1335,34)
	(0.1339,34)
	(0.1343,34)
	(0.1347,34)
	(0.1351,34)
	(0.1355,34)
	(0.1359,34)
	(0.1363,34)
	(0.1367,34)
	(0.1371,34)
	(0.1375,34)
	(0.1379,34)
	(0.1383,34)
	(0.1387,34)
	(0.1391,34)
	(0.1395,34)
	(0.1399,34)
	(0.1403,34)
	(0.1407,35)
	(0.1411,35)
	(0.1415,35)
	(0.1419,35)
	(0.1423,38)
	(0.1427,39)
	(0.1431,39)
	(0.1435,39)
	(0.1439,39)
	(0.1443,39)
	(0.1447,39)
	(0.1451,39)
	(0.1455,39)
	(0.1459,39)
	(0.1463,39)
	(0.1467,39)
	(0.1471,39)
	(0.1475,39)
	(0.1479,39)
	(0.1483,39)
	(0.1487,41)
	(0.1491,43)
	(0.1495,43)
	(0.1499,44)
	(0.1503,44)
	(0.1507,44)
	(0.1511,45)
	(0.1515,46)
	(0.1519,47)
	(0.1523,47)
	(0.1527,47)
	(0.1531,47)
	(0.1535,47)
	(0.1539,47)
	(0.1543,48)
	(0.1547,49)
	(0.1551,49)
	(0.1555,49)
	(0.1559,49)
	(0.1563,49)
	(0.1567,50)
	(0.1571,50)
	(0.1575,50)
	(0.1579,50)
	(0.1583,50)
	(0.1587,51)
	(0.1591,51)
	(0.1595,51)
	(0.1599,51)
	(0.1603,51)
	(0.1607,51)
	(0.1611,51)
	(0.1615,51)
	(0.1619,51)
	(0.1623,51)
	(0.1627,51)
	(0.1631,52)
	(0.1635,54)
	(0.1639,54)
	(0.1643,54)
	(0.1647,54)
	(0.1651,54)
	(0.1655,54)
	(0.1659,54)
	(0.1663,55)
	(0.1667,55)
	(0.1671,55)
	(0.1675,55)
	(0.1679,56)
	(0.1683,56)
	(0.1687,56)
	(0.1691,56)
	(0.1695,56)
	(0.1699,56)
	(0.1703,56)
	(0.1707,56)
	(0.1711,56)
	(0.1715,56)
	(0.1719,56)
	(0.1723,57)
	(0.1727,57)
	(0.1731,57)
	(0.1735,57)
	(0.1739,59)
	(0.1743,61)
	(0.1747,62)
	(0.1751,62)
	(0.1755,62)
	(0.1759,62)
	(0.1763,63)
	(0.1767,63)
	(0.1771,63)
	(0.1775,63)
	(0.1779,63)
	(0.1783,63)
	(0.1787,63)
	(0.1791,63)
	(0.1795,64)
	(0.1799,64)
	(0.1803,64)
	(0.1807,64)
	(0.1811,64)
	(0.1815,64)
	(0.1819,64)
	(0.1823,64)
	(0.1827,64)
	(0.1831,64)
	(0.1835,64)
	(0.1839,64)
	(0.1843,64)
	(0.1847,64)
	(0.1851,64)
	(0.1855,64)
	(0.1859,64)
	(0.1863,64)
	(0.1867,64)
	(0.1871,64)
	(0.1875,64)
	(0.1879,64)
	(0.1883,64)
	(0.1887,64)
	(0.1891,64)
	(0.1895,65)
	(0.1899,65)
	(0.1903,65)
	(0.1907,65)
	(0.1911,65)
	(0.1915,66)
	(0.1919,68)
	(0.1923,68)
	(0.1927,68)
	(0.1931,68)
	(0.1935,69)
	(0.1939,69)
	(0.1943,69)
	(0.1947,69)
	(0.1951,70)
	(0.1955,70)
	(0.1959,70)
	(0.1963,70)
	(0.1967,70)
	(0.1971,70)
	(0.1975,71)
	(0.1979,74)
	(0.1983,76)
	(0.1987,76)
	(0.1991,76)
	(0.1995,76)
	(0.1999,76)
	(0.2003,76)
	(0.2007,76)
	(0.2011,76)
	(0.2015,76)
	(0.2019,76)
	(0.2023,76)
	(0.2027,76)
	(0.2031,77)
	(0.2035,77)
	(0.2039,81)
	(0.2043,82)
	(0.2047,83)
	(0.2051,83)
	(0.2055,83)
	(0.2059,83)
	(0.2063,83)
	(0.2067,84)
	(0.2071,84)
	(0.2075,84)
	(0.2079,84)
	(0.2083,84)
	(0.2087,84)
	(0.2091,84)
	(0.2095,84)
	(0.2099,84)
	(0.2103,84)
	(0.2107,84)
	(0.2111,84)
	(0.2115,84)
	(0.2119,85)
	(0.2123,85)
	(0.2127,85)
	(0.2131,86)
	(0.2135,87)
	(0.2139,87)
	(0.2143,87)
	(0.2147,87)
	(0.2151,87)
	(0.2155,88)
	(0.2159,89)
	(0.2163,89)
	(0.2167,89)
	(0.2171,89)
	(0.2175,89)
	(0.2179,89)
	(0.2183,89)
	(0.2187,89)
	(0.2191,90)
	(0.2195,91)
	(0.2199,91)
	(0.2203,91)
	(0.2207,91)
	(0.2211,91)
	(0.2215,91)
	(0.2219,91)
	(0.2223,91)
	(0.2227,91)
	(0.2231,91)
	(0.2235,91)
	(0.2239,91)
	(0.2243,91)
	(0.2247,91)
	(0.2251,91)
	(0.2255,92)
	(0.2259,94)
	(0.2263,94)
	(0.2267,96)
	(0.2271,96)
	(0.2275,98)
	(0.2279,98)
	(0.2283,98)
	(0.2287,99)
	(0.2291,99)
	(0.2295,99)
	(0.2299,99)
	(0.2303,100)
	(0.2307,103)
	(0.2311,103)
	(0.2315,103)
	(0.2319,103)
	(0.2323,103)
	(0.2327,103)
	(0.2331,103)
	(0.2335,103)
	(0.2339,103)
	(0.2343,103)
	(0.2347,104)
	(0.2351,104)
	(0.2355,104)
	(0.2359,104)
	(0.2363,104)
	(0.2367,104)
	(0.2371,104)
	(0.2375,104)
	(0.2379,104)
	(0.2383,104)
	(0.2387,104)
	(0.2391,104)
	(0.2395,104)
	(0.2399,104)
	(0.2403,104)
	(0.2407,104)
	(0.2411,104)
	(0.2415,104)
	(0.2419,104)
	(0.2423,105)
	(0.2427,105)
	(0.2431,105)
	(0.2435,105)
	(0.2439,105)
	(0.2443,105)
	(0.2447,105)
	(0.2451,105)
	(0.2455,105)
	(0.2459,105)
	(0.2463,105)
	(0.2467,105)
	(0.2471,105)
	(0.2475,105)
	(0.2479,105)
	(0.2483,105)
	(0.2487,105)
	(0.2491,105)
	(0.2495,105)
	(0.2499,105)
	(0.2503,105)
	(0.2507,106)
	(0.2511,106)
	(0.2515,106)
	(0.2519,106)
	(0.2523,106)
	(0.2527,106)
	(0.2531,106)
	(0.2535,106)
	(0.2539,106)
	(0.2543,106)
	(0.2547,106)
	(0.2551,106)
	(0.2555,106)
	(0.2559,106)
	(0.2563,106)
	(0.2567,106)
	(0.2571,106)
	(0.2575,106)
	(0.2579,106)
	(0.2583,106)
	(0.2587,106)
	(0.2591,106)
	(0.2595,106)
	(0.2599,106)
	(0.2603,106)
	(0.2607,106)
	(0.2611,106)
	(0.2615,106)
	(0.2619,106)
	(0.2623,106)
	(0.2627,106)
	(0.2631,106)
	(0.2635,106)
	(0.2639,107)
	(0.2643,108)
	(0.2647,108)
	(0.2651,108)
	(0.2655,108)
	(0.2659,108)
	(0.2663,109)
	(0.2667,109)
	(0.2671,109)
	(0.2675,109)
	(0.2679,109)
	(0.2683,109)
	(0.2687,109)
	(0.2691,109)
	(0.2695,109)
	(0.2699,109)
	(0.2703,109)
	(0.2707,109)
	(0.2711,109)
	(0.2715,109)
	(0.2719,109)
	(0.2723,109)
	(0.2727,109)
	(0.2731,109)
	(0.2735,109)
	(0.2739,109)
	(0.2743,109)
	(0.2747,109)
	(0.2751,109)
	(0.2755,109)
	(0.2759,112)
	(0.2763,113)
	(0.2767,113)
	(0.2771,113)
	(0.2775,113)
	(0.2779,113)
	(0.2783,113)
	(0.2787,113)
	(0.2791,113)
	(0.2795,113)
	(0.2799,113)
	(0.2803,113)
	(0.2807,113)
	(0.2811,113)
	(0.2815,113)
	(0.2819,113)
	(0.2823,113)
	(0.2827,115)
	(0.2831,116)
	(0.2835,116)
	(0.2839,118)
	(0.2843,121)
	(0.2847,125)
	(0.2851,129)
	(0.2855,132)
	(0.2859,134)
	(0.2863,138)
	(0.2867,143)
	(0.2871,143)
	(0.2875,144)
	(0.2879,144)
	(0.2883,144)
	(0.2887,144)
	(0.2891,145)
	(0.2895,145)
	(0.2899,146)
	(0.2903,148)
	(0.2907,150)
	(0.2911,151)
	(0.2915,151)
	(0.2919,151)
	(0.2923,151)
	(0.2927,151)
	(0.2931,151)
	(0.2935,152)
	(0.2939,152)
	(0.2943,152)
	(0.2947,152)
	(0.2951,152)
	(0.2955,154)
	(0.2959,154)
	(0.2963,156)
	(0.2967,156)
	(0.2971,157)
	(0.2975,157)
	(0.2979,157)
	(0.2983,158)
	(0.2987,158)
	(0.2991,158)
	(0.2995,158)
	(0.2999,158)
	(0.3003,160)
	(0.3007,160)
	(0.3011,161)
	(0.3015,162)
	(0.3019,162)
	(0.3023,162)
	(0.3027,163)
	(0.3031,165)
	(0.3035,165)
	(0.3039,165)
	(0.3043,166)
	(0.3047,166)
	(0.3051,166)
	(0.3055,166)
	(0.3059,167)
	(0.3063,167)
	(0.3067,168)
	(0.3071,169)
	(0.3075,170)
	(0.3079,172)
	(0.3083,172)
	(0.3087,173)
	(0.3091,175)
	(0.3095,176)
	(0.3099,176)
	(0.3103,177)
	(0.3107,177)
	(0.3111,177)
	(0.3115,177)
	(0.3119,177)
	(0.3123,180)
	(0.3127,182)
	(0.3131,184)
	(0.3135,187)
	(0.3139,191)
	(0.3143,191)
	(0.3147,193)
	(0.3151,194)
	(0.3155,196)
	(0.3159,197)
	(0.3163,199)
	(0.3167,199)
	(0.3171,199)
	(0.3175,199)
	(0.3179,199)
	(0.3183,203)
	(0.3187,204)
	(0.3191,212)
	(0.3195,225)
	(0.3199,225)
	(0.3203,226)
	(0.3207,227)
	(0.3211,228)
	(0.3215,228)
	(0.3219,230)
	(0.3223,231)
	(0.3227,232)
	(0.3231,233)
	(0.3235,236)
	(0.3239,241)
	(0.3243,241)
	(0.3247,244)
	(0.3251,246)
	(0.3255,246)
	(0.3259,248)
	(0.3263,248)
	(0.3267,249)
	(0.3271,250)
	(0.3275,250)
	(0.3279,250)
	(0.3283,250)
	(0.3287,251)
	(0.3291,251)
	(0.3295,251)
	(0.3299,260)
	(0.3303,262)
	(0.3307,267)
	(0.3311,270)
	(0.3315,279)
	(0.3319,283)
	(0.3323,284)
	(0.3327,286)
	(0.3331,286)
	(0.3335,286)
	(0.3339,290)
	(0.3343,293)
	(0.3347,297)
	(0.3351,298)
	(0.3355,299)
	(0.3359,302)
	(0.3363,303)
	(0.3367,304)
	(0.3371,306)
	(0.3375,307)
	(0.3379,307)
	(0.3383,307)
	(0.3387,307)
	(0.3391,307)
	(0.3395,308)
	(0.3399,308)
	(0.3403,308)
	(0.3407,308)
	(0.3411,308)
	(0.3415,308)
	(0.3419,308)
	(0.3423,308)
	(0.3427,308)
	(0.3431,308)
	(0.3435,308)
	(0.3439,308)
	(0.3443,308)
	(0.3447,309)
	(0.3451,309)
	(0.3455,309)
	(0.3459,309)
	(0.3463,309)
	(0.3467,309)
	(0.3471,309)
	(0.3475,310)
	(0.3479,310)
	(0.3483,310)
	(0.3487,310)
	(0.3491,310)
	(0.3495,310)
	(0.3499,310)
	(0.3503,311)
	(0.3507,311)
	(0.3511,311)
	(0.3515,311)
	(0.3519,311)
	(0.3523,311)
	(0.3527,311)
	(0.3531,311)
	(0.3535,311)
	(0.3539,311)
	(0.3543,311)
	(0.3547,311)
	(0.3551,311)
	(0.3555,311)
	(0.3559,311)
	(0.3563,311)
	(0.3567,311)
	(0.3571,311)
	(0.3575,311)
	(0.3579,311)
	(0.3583,311)
	(0.3587,311)
	(0.3591,312)
	(0.3595,313)
	(0.3599,313)
	(0.3603,316)
	(0.3607,316)
	(0.3611,318)
	(0.3615,318)
	(0.3619,319)
	(0.3623,319)
	(0.3627,320)
	(0.3631,320)
	(0.3635,320)
	(0.3639,320)
	(0.3643,320)
	(0.3647,320)
	(0.3651,320)
	(0.3655,322)
	(0.3659,322)
	(0.3663,322)
	(0.3667,322)
	(0.3671,324)
	(0.3675,326)
	(0.3679,326)
	(0.3683,326)
	(0.3687,326)
	(0.3691,326)
	(0.3695,328)
	(0.3699,328)
	(0.3703,329)
	(0.3707,329)
	(0.3711,330)
	(0.3715,331)
	(0.3719,332)
	(0.3723,333)
	(0.3727,333)
	(0.3731,334)
	(0.3735,334)
	(0.3739,334)
	(0.3743,334)
	(0.3747,336)
	(0.3751,336)
	(0.3755,337)
	(0.3759,337)
	(0.3763,337)
	(0.3767,337)
	(0.3771,337)
	(0.3775,337)
	(0.3779,337)
	(0.3783,337)
	(0.3787,337)
	(0.3791,337)
	(0.3795,337)
	(0.3799,337)
	(0.3803,337)
	(0.3807,337)
	(0.3811,337)
	(0.3815,337)
	(0.3819,337)
	(0.3823,337)
	(0.3827,339)
	(0.3831,340)
	(0.3835,343)
	(0.3839,343)
	(0.3843,343)
	(0.3847,343)
	(0.3851,343)
	(0.3855,344)
	(0.3859,344)
	(0.3863,344)
	(0.3867,345)
	(0.3871,346)
	(0.3875,347)
	(0.3879,347)
	(0.3883,348)
	(0.3887,349)
	(0.3891,349)
	(0.3895,350)
	(0.3899,350)
	(0.3903,351)
	(0.3907,351)
	(0.3911,351)
	(0.3915,351)
	(0.3919,352)
	(0.3923,352)
	(0.3927,352)
	(0.3931,353)
	(0.3935,353)
	(0.3939,353)
	(0.3943,359)
	(0.3947,361)
	(0.3951,361)
	(0.3955,362)
	(0.3959,364)
	(0.3963,365)
	(0.3967,366)
	(0.3971,370)
	(0.3975,370)
	(0.3979,370)
	(0.3983,370)
	(0.3987,370)
	(0.3991,370)
	(0.3995,373)
	(0.3999,374)
	(0.4003,374)
	(0.4007,374)
	(0.4011,375)
	(0.4015,379)
	(0.4019,380)
	(0.4023,380)
	(0.4027,380)
	(0.4031,380)
	(0.4035,380)
	(0.4039,380)
	(0.4043,385)
	(0.4047,387)
	(0.4051,387)
	(0.4055,387)
	(0.4059,387)
	(0.4063,387)
	(0.4067,387)
	(0.4071,387)
	(0.4075,387)
	(0.4079,387)
	(0.4083,387)
	(0.4087,387)
	(0.4091,387)
	(0.4095,387)
	(0.4099,388)
	(0.4103,388)
	(0.4107,388)
	(0.4111,388)
	(0.4115,388)
	(0.4119,388)
	(0.4123,388)
	(0.4127,389)
	(0.4131,389)
	(0.4135,391)
	(0.4139,391)
	(0.4143,391)
	(0.4147,391)
	(0.4151,392)
	(0.4155,392)
	(0.4159,392)
	(0.4163,392)
	(0.4167,392)
	(0.4171,392)
	(0.4175,392)
	(0.4179,393)
	(0.4183,393)
	(0.4187,395)
	(0.4191,396)
	(0.4195,396)
	(0.4199,396)
	(0.4203,396)
	(0.4207,398)
	(0.4211,400)
	(0.4215,403)
	(0.4219,404)
	(0.4223,406)
	(0.4227,409)
	(0.4231,415)
	(0.4235,418)
	(0.4239,424)
	(0.4243,425)
	(0.4247,428)
	(0.4251,429)
	(0.4255,429)
	(0.4259,431)
	(0.4263,433)
	(0.4267,435)
	(0.4271,435)
	(0.4275,437)
	(0.4279,437)
	(0.4283,438)
	(0.4287,439)
	(0.4291,439)
	(0.4295,439)
	(0.4299,440)
	(0.4303,444)
	(0.4307,444)
	(0.4311,445)
	(0.4315,445)
	(0.4319,445)
	(0.4323,445)
	(0.4327,445)
	(0.4331,445)
	(0.4335,445)
	(0.4339,446)
	(0.4343,446)
	(0.4347,446)
	(0.4351,447)
	(0.4355,447)
	(0.4359,447)
	(0.4363,447)
	(0.4367,447)
	(0.4371,447)
	(0.4375,447)
	(0.4379,449)
	(0.4383,451)
	(0.4387,452)
	(0.4391,458)
	(0.4395,458)
	(0.4399,461)
	(0.4403,466)
	(0.4407,468)
	(0.4411,469)
	(0.4415,478)
	(0.4419,487)
	(0.4423,490)
	(0.4427,498)
	(0.4431,502)
	(0.4435,506)
	(0.4439,514)
	(0.4443,515)
	(0.4447,515)
	(0.4451,515)
	(0.4455,515)
	(0.4459,515)
	(0.4463,515)
	(0.4467,515)
	(0.4471,515)
	(0.4475,515)
	(0.4479,515)
	(0.4483,515)
	(0.4487,518)
	(0.4491,519)
	(0.4495,520)
	(0.4499,521)
	(0.4503,521)
	(0.4507,522)
	(0.4511,524)
	(0.4515,526)
	(0.4519,529)
	(0.4523,532)
	(0.4527,534)
	(0.4531,534)
	(0.4535,537)
	(0.4539,539)
	(0.4543,539)
	(0.4547,542)
	(0.4551,545)
	(0.4555,545)
	(0.4559,545)
	(0.4563,545)
	(0.4567,545)
	(0.4571,545)
	(0.4575,545)
	(0.4579,545)
	(0.4583,545)
	(0.4587,545)
	(0.4591,547)
	(0.4595,552)
	(0.4599,552)
	(0.4603,552)
	(0.4607,552)
	(0.4611,553)
	(0.4615,554)
	(0.4619,554)
	(0.4623,554)
	(0.4627,554)
	(0.4631,554)
	(0.4635,555)
	(0.4639,556)
	(0.4643,559)
	(0.4647,562)
	(0.4651,563)
	(0.4655,564)
	(0.4659,564)
	(0.4663,564)
	(0.4667,565)
	(0.4671,565)
	(0.4675,565)
	(0.4679,566)
	(0.4683,567)
	(0.4687,569)
	(0.4691,569)
	(0.4695,569)
	(0.4699,569)
	(0.4703,569)
	(0.4707,569)
	(0.4711,570)
	(0.4715,570)
	(0.4719,570)
	(0.4723,575)
	(0.4727,577)
	(0.4731,579)
	(0.4735,580)
	(0.4739,584)
	(0.4743,586)
	(0.4747,589)
	(0.4751,591)
	(0.4755,594)
	(0.4759,595)
	(0.4763,598)
	(0.4767,600)
	(0.4771,603)
	(0.4775,603)
	(0.4779,604)
	(0.4783,610)
	(0.4787,614)
	(0.4791,615)
	(0.4795,615)
	(0.4799,615)
	(0.4803,615)
	(0.4807,617)
	(0.4811,625)
	(0.4815,636)
	(0.4819,649)
	(0.4823,663)
	(0.4827,681)
	(0.4831,757)
	(0.4835,883)
	(0.4839,1005)
	(0.4843,1248)
	(0.4847,1483)
	(0.4851,1780)
	(0.4855,2115)
	(0.4859,2386)
	(0.4863,2663)
	(0.4867,3023)
	(0.4871,3323)
	(0.4875,3609)
	(0.4879,4028)
	(0.4883,4461)
	(0.4887,4923)
	(0.4891,5364)
	(0.4895,5856)
	(0.4899,6266)
	(0.4903,6698)
	(0.4907,7146)
	(0.4911,7635)
	(0.4915,8070)
	(0.4919,8511)
	(0.4923,8980)
	(0.4927,9509)
	(0.4931,10009)
	(0.4935,10543)
	(0.4939,11021)
	(0.4943,11520)
	(0.4947,12013)
	(0.4951,12497)
	(0.4955,13055)
	(0.4959,13547)
	(0.4963,14054)
	(0.4967,14569)
	(0.4971,15076)
	(0.4975,15566)
	(0.4979,16117)
	(0.4983,16631)
	(0.4987,17182)
	(0.4991,17702)
	(0.4995,18230)
	(0.4999,18763)
	(0.5003,18907)
	(0.5007,18907)
	(0.5011,18907)
	(0.5015,18907)
	(0.5019,18907)
	(0.5023,18907)
	(0.5027,18907)
	(0.5031,18907)
	(0.5035,18907)
	(0.5039,18907)
	(0.5043,18907)
	(0.5047,18907)
	(0.5051,18907)
	(0.5055,18907)
	(0.5059,18907)
	(0.5063,18907)
	(0.5067,18907)
	(0.5071,18907)
	(0.5075,18907)
	(0.5079,18907)
	(0.5083,18907)
	(0.5087,18907)
	(0.5091,18907)
	(0.5095,18907)
	(0.5099,18907)
	(0.5103,18907)
	(0.5107,18907)
	(0.5111,18907)
	(0.5115,18907)
	(0.5119,18907)
	(0.5123,18907)
	(0.5127,18907)
	(0.5131,18907)
	(0.5135,18907)
	(0.5139,18907)
	(0.5143,18907)
	(0.5147,18907)
	(0.5151,18907)
	(0.5155,18907)
	(0.5159,18907)
	(0.5163,18907)
	(0.5167,18907)
	(0.5171,18907)
	(0.5175,18907)
	(0.5179,18907)
	(0.5183,18907)
	(0.5187,18907)
	(0.5191,18907)
	(0.5195,18907)
	(0.5199,18907)
	(0.5203,18907)
	(0.5207,18907)
	(0.5211,18907)
	(0.5215,18907)
	(0.5219,18907)
	(0.5223,18907)
	(0.5227,18907)
	(0.5231,18907)
	(0.5235,18907)
	(0.5239,18907)
	(0.5243,18907)
	(0.5247,18907)
	(0.5251,18907)
	(0.5255,18907)
	(0.5259,18907)
	(0.5263,18907)
	(0.5267,18907)
	(0.5271,18907)
	(0.5275,18907)
	(0.5279,18907)
	(0.5283,18907)
	(0.5287,18907)
	(0.5291,18907)
	(0.5295,18907)
	(0.5299,18907)
	(0.5303,18907)
	(0.5307,18907)
	(0.5311,18907)
	(0.5315,18907)
	(0.5319,18907)
	(0.5323,18907)
	(0.5327,18907)
	(0.5331,18907)
	(0.5335,18907)
	(0.5339,18907)
	(0.5343,18907)
	(0.5347,18907)
	(0.5351,18907)
	(0.5355,18907)
	(0.5359,18907)
	(0.5363,18907)
	(0.5367,18907)
	(0.5371,18907)
	(0.5375,18907)
	(0.5379,18907)
	(0.5383,18907)
	(0.5387,18907)
	(0.5391,18907)
	(0.5395,18907)
	(0.5399,18907)
	(0.5403,18907)
	(0.5407,18907)
	(0.5411,18907)
	(0.5415,18907)
	(0.5419,18907)
	(0.5423,18907)
	(0.5427,18907)
	(0.5431,18907)
	(0.5435,18907)
	(0.5439,18907)
	(0.5443,18907)
	(0.5447,18907)
	(0.5451,18907)
	(0.5455,18907)
	(0.5459,18907)
	(0.5463,18907)
	(0.5467,18907)
	(0.5471,18907)
	(0.5475,18907)
	(0.5479,18907)
	(0.5483,18907)
	(0.5487,18907)
	(0.5491,18907)
	(0.5495,18907)
	(0.5499,18907)
	(0.5503,18907)
	(0.5507,18907)
	(0.5511,18907)
	(0.5515,18907)
	(0.5519,18907)
	(0.5523,18907)
	(0.5527,18907)
	(0.5531,18907)
	(0.5535,18907)
	(0.5539,18907)
	(0.5543,18907)
	(0.5547,18907)
	(0.5551,18907)
	(0.5555,18907)
	(0.5559,18907)
	(0.5563,18907)
	(0.5567,18907)
	(0.5571,18907)
	(0.5575,18907)
	(0.5579,18907)
	(0.5583,18907)
	(0.5587,18907)
	(0.5591,18907)
	(0.5595,18907)
	(0.5599,18907)
	(0.5603,18907)
	(0.5607,18907)
	(0.5611,18907)
	(0.5615,18907)
	(0.5619,18907)
	(0.5623,18907)
	(0.5627,18907)
	(0.5631,18907)
	(0.5635,18907)
	(0.5639,18907)
	(0.5643,18907)
	(0.5647,18907)
	(0.5651,18907)
	(0.5655,18907)
	(0.5659,18907)
	(0.5663,18907)
	(0.5667,18907)
	(0.5671,18907)
	(0.5675,18907)
	(0.5679,18907)
	(0.5683,18907)
	(0.5687,18907)
	(0.5691,18907)
	(0.5695,18907)
	(0.5699,18907)
	(0.5703,18907)
	(0.5707,18907)
	(0.5711,18907)
	(0.5715,18907)
	(0.5719,18907)
	(0.5723,18907)
	(0.5727,18907)
	(0.5731,18907)
	(0.5735,18907)
	(0.5739,18907)
	(0.5743,18907)
	(0.5747,18907)
	(0.5751,18907)
	(0.5755,18907)
	(0.5759,18907)
	(0.5763,18907)
	(0.5767,18907)
	(0.5771,18907)
	(0.5775,18907)
	(0.5779,18907)
	(0.5783,18907)
	(0.5787,18907)
	(0.5791,18907)
	(0.5795,18907)
	(0.5799,18907)
	(0.5803,18907)
	(0.5807,18907)
	(0.5811,18907)
	(0.5815,18907)
	(0.5819,18907)
	(0.5823,18907)
	(0.5827,18907)
	(0.5831,18907)
	(0.5835,18907)
	(0.5839,18907)
	(0.5843,18907)
	(0.5847,18907)
	(0.5851,18907)
	(0.5855,18907)
	(0.5859,18907)
	(0.5863,18907)
	(0.5867,18907)
	(0.5871,18907)
	(0.5875,18907)
	(0.5879,18907)
	(0.5883,18907)
	(0.5887,18907)
	(0.5891,18907)
	(0.5895,18907)
	(0.5899,18907)
	(0.5903,18907)
	(0.5907,18907)
	(0.5911,18907)
	(0.5915,18907)
	(0.5919,18907)
	(0.5923,18907)
	(0.5927,18907)
	(0.5931,18907)
	(0.5935,18907)
	(0.5939,18907)
	(0.5943,18907)
	(0.5947,18907)
	(0.5951,18907)
	(0.5955,18907)
	(0.5959,18907)
	(0.5963,18907)
	(0.5967,18907)
	(0.5971,18907)
	(0.5975,18907)
	(0.5979,18907)
	(0.5983,18907)
	(0.5987,18907)
	(0.5991,18907)
	(0.5995,18907)
	(0.5999,18907)
	(0.6003,18907)
	(0.6007,18907)
	(0.6011,18907)
	(0.6015,18907)
	(0.6019,18907)
	(0.6023,18907)
	(0.6027,18907)
	(0.6031,18907)
	(0.6035,18907)
	(0.6039,18907)
	(0.6043,18907)
	(0.6047,18907)
	(0.6051,18907)
	(0.6055,18907)
	(0.6059,18907)
	(0.6063,18907)
	(0.6067,18907)
	(0.6071,18907)
	(0.6075,18907)
	(0.6079,18907)
	(0.6083,18907)
	(0.6087,18907)
	(0.6091,18907)
	(0.6095,18907)
	(0.6099,18907)
	(0.6103,18907)
	(0.6107,18907)
	(0.6111,18907)
	(0.6115,18907)
	(0.6119,18907)
	(0.6123,18907)
	(0.6127,18907)
	(0.6131,18907)
	(0.6135,18907)
	(0.6139,18907)
	(0.6143,18907)
	(0.6147,18907)
	(0.6151,18907)
	(0.6155,18907)
	(0.6159,18907)
	(0.6163,18907)
	(0.6167,18907)
	(0.6171,18907)
	(0.6175,18907)
	(0.6179,18907)
	(0.6183,18907)
	(0.6187,18907)
	(0.6191,18907)
	(0.6195,18907)
	(0.6199,18907)
	(0.6203,18907)
	(0.6207,18907)
	(0.6211,18907)
	(0.6215,18907)
	(0.6219,18907)
	(0.6223,18907)
	(0.6227,18907)
	(0.6231,18907)
	(0.6235,18908)
	(0.6239,18908)
	(0.6243,18908)
	(0.6247,18908)
	(0.6251,18908)
	(0.6255,18908)
	(0.6259,18908)
	(0.6263,18908)
	(0.6267,18908)
	(0.6271,18908)
	(0.6275,18908)
	(0.6279,18908)
	(0.6283,18908)
	(0.6287,18908)
	(0.6291,18908)
	(0.6295,18908)
	(0.6299,18908)
	(0.6303,18908)
	(0.6307,18908)
	(0.6311,18908)
	(0.6315,18908)
	(0.6319,18908)
	(0.6323,18908)
	(0.6327,18908)
	(0.6331,18908)
	(0.6335,18908)
	(0.6339,18908)
	(0.6343,18908)
	(0.6347,18908)
	(0.6351,18908)
	(0.6355,18908)
	(0.6359,18908)
	(0.6363,18908)
	(0.6367,18908)
	(0.6371,18908)
	(0.6375,18908)
	(0.6379,18908)
	(0.6383,18908)
	(0.6387,18908)
	(0.6391,18908)
	(0.6395,18908)
	(0.6399,18908)
	(0.6403,18908)
	(0.6407,18908)
	(0.6411,18908)
	(0.6415,18908)
	(0.6419,18908)
	(0.6423,18908)
	(0.6427,18908)
	(0.6431,18908)
	(0.6435,18908)
	(0.6439,18908)
	(0.6443,18908)
	(0.6447,18908)
	(0.6451,18908)
	(0.6455,18908)
	(0.6459,18908)
	(0.6463,18908)
	(0.6467,18908)
	(0.6471,18908)
	(0.6475,18908)
	(0.6479,18908)
	(0.6483,18908)
	(0.6487,18908)
	(0.6491,18908)
	(0.6495,18908)
	(0.6499,18908)
	(0.6503,18908)
	(0.6507,18908)
	(0.6511,18908)
	(0.6515,18908)
	(0.6519,18908)
	(0.6523,18908)
	(0.6527,18908)
	(0.6531,18908)
	(0.6535,18908)
	(0.6539,18908)
	(0.6543,18908)
	(0.6547,18908)
	(0.6551,18908)
	(0.6555,18908)
	(0.6559,18908)
	(0.6563,18908)
	(0.6567,18908)
	(0.6571,18908)
	(0.6575,18908)
	(0.6579,18908)
	(0.6583,18908)
	(0.6587,18908)
	(0.6591,18908)
	(0.6595,18908)
	(0.6599,18908)
	(0.6603,18908)
	(0.6607,18908)
	(0.6611,18908)
	(0.6615,18908)
	(0.6619,18908)
	(0.6623,18908)
	(0.6627,18908)
	(0.6631,18908)
	(0.6635,18908)
	(0.6639,18908)
	(0.6643,18908)
	(0.6647,18908)
	(0.6651,18908)
	(0.6655,18908)
	(0.6659,18908)
	(0.6663,18908)
	(0.6667,18908)
	(0.6671,18908)
	(0.6675,18908)
	(0.6679,18908)
	(0.6683,18908)
	(0.6687,18908)
	(0.6691,18908)
	(0.6695,18908)
	(0.6699,18908)
	(0.6703,18908)
	(0.6707,18908)
	(0.6711,18908)
	(0.6715,18908)
	(0.6719,18908)
	(0.6723,18908)
	(0.6727,18908)
	(0.6731,18908)
	(0.6735,18908)
	(0.6739,18908)
	(0.6743,18908)
	(0.6747,18908)
	(0.6751,18908)
	(0.6755,18908)
	(0.6759,18908)
	(0.6763,18908)
	(0.6767,18908)
	(0.6771,18908)
	(0.6775,18908)
	(0.6779,18908)
	(0.6783,18908)
	(0.6787,18908)
	(0.6791,18908)
	(0.6795,18908)
	(0.6799,18908)
	(0.6803,18908)
	(0.6807,18908)
	(0.6811,18908)
	(0.6815,18908)
	(0.6819,18908)
	(0.6823,18908)
	(0.6827,18908)
	(0.6831,18908)
	(0.6835,18908)
	(0.6839,18908)
	(0.6843,18908)
	(0.6847,18908)
	(0.6851,18908)
	(0.6855,18908)
	(0.6859,18908)
	(0.6863,18908)
	(0.6867,18908)
	(0.6871,18908)
	(0.6875,18908)
	(0.6879,18908)
	(0.6883,18908)
	(0.6887,18908)
	(0.6891,18908)
	(0.6895,18908)
	(0.6899,18908)
	(0.6903,18908)
	(0.6907,18908)
	(0.6911,18908)
	(0.6915,18908)
	(0.6919,18908)
	(0.6923,18908)
	(0.6927,18908)
	(0.6931,18908)
	(0.6935,18908)
	(0.6939,18908)
	(0.6943,18908)
	(0.6947,18908)
	(0.6951,18908)
	(0.6955,18908)
	(0.6959,18908)
	(0.6963,18908)
	(0.6967,18908)
	(0.6971,18908)
	(0.6975,18908)
	(0.6979,18908)
	(0.6983,18908)
	(0.6987,18908)
	(0.6991,18908)
	(0.6995,18908)
	(0.6999,18908)
	(0.7003,18908)
	(0.7007,18908)
	(0.7011,18908)
	(0.7015,18908)
	(0.7019,18908)
	(0.7023,18908)
	(0.7027,18908)
	(0.7031,18908)
	(0.7035,18908)
	(0.7039,18908)
	(0.7043,18908)
	(0.7047,18908)
	(0.7051,18908)
	(0.7055,18908)
	(0.7059,18908)
	(0.7063,18908)
	(0.7067,18908)
	(0.7071,18908)
	(0.7075,18908)
	(0.7079,18908)
	(0.7083,18908)
	(0.7087,18908)
	(0.7091,18908)
	(0.7095,18908)
	(0.7099,18908)
	(0.7103,18908)
	(0.7107,18908)
	(0.7111,18908)
	(0.7115,18908)
	(0.7119,18908)
	(0.7123,18908)
	(0.7127,18908)
	(0.7131,18908)
	(0.7135,18908)
	(0.7139,18908)
	(0.7143,18908)
	(0.7147,18908)
	(0.7151,18908)
	(0.7155,18908)
	(0.7159,18908)
	(0.7163,18908)
	(0.7167,18908)
	(0.7171,18908)
	(0.7175,18908)
	(0.7179,18908)
	(0.7183,18908)
	(0.7187,18908)
	(0.7191,18908)
	(0.7195,18908)
	(0.7199,18908)
	(0.7203,18908)
	(0.7207,18908)
	(0.7211,18908)
	(0.7215,18908)
	(0.7219,18908)
	(0.7223,18908)
	(0.7227,18908)
	(0.7231,18908)
	(0.7235,18908)
	(0.7239,18908)
	(0.7243,18908)
	(0.7247,18908)
	(0.7251,18908)
	(0.7255,18908)
	(0.7259,18908)
	(0.7263,18908)
	(0.7267,18908)
	(0.7271,18908)
	(0.7275,18908)
	(0.7279,18908)
	(0.7283,18908)
	(0.7287,18908)
	(0.7291,18908)
	(0.7295,18908)
	(0.7299,18908)
	(0.7303,18908)
	(0.7307,18908)
	(0.7311,18908)
	(0.7315,18908)
	(0.7319,18908)
	(0.7323,18908)
	(0.7327,18908)
	(0.7331,18908)
	(0.7335,18908)
	(0.7339,18908)
	(0.7343,18908)
	(0.7347,18908)
	(0.7351,18908)
	(0.7355,18908)
	(0.7359,18908)
	(0.7363,18908)
	(0.7367,18908)
	(0.7371,18908)
	(0.7375,18908)
	(0.7379,18908)
	(0.7383,18908)
	(0.7387,18908)
	(0.7391,18908)
	(0.7395,18908)
	(0.7399,18908)
	(0.7403,18908)
	(0.7407,18908)
	(0.7411,18908)
	(0.7415,18908)
	(0.7419,18908)
	(0.7423,18908)
	(0.7427,18908)
	(0.7431,18908)
	(0.7435,18908)
	(0.7439,18908)
	(0.7443,18908)
	(0.7447,18908)
	(0.7451,18908)
	(0.7455,18908)
	(0.7459,18908)
	(0.7463,18908)
	(0.7467,18908)
	(0.7471,18908)
	(0.7475,18908)
	(0.7479,18908)
	(0.7483,18908)
	(0.7487,18908)
	(0.7491,18908)
	(0.7495,18908)
	(0.7499,18908)
	(0.7503,18908)
	(0.7507,18908)
	(0.7511,18908)
	(0.7515,18908)
	(0.7519,18908)
	(0.7523,18908)
	(0.7527,18908)
	(0.7531,18908)
	(0.7535,18908)
	(0.7539,18908)
	(0.7543,18908)
	(0.7547,18908)
	(0.7551,18908)
	(0.7555,18908)
	(0.7559,18908)
	(0.7563,18908)
	(0.7567,18908)
	(0.7571,18908)
	(0.7575,18908)
	(0.7579,18908)
	(0.7583,18908)
	(0.7587,18908)
	(0.7591,18908)
	(0.7595,18908)
	(0.7599,18908)
	(0.7603,18908)
	(0.7607,18908)
	(0.7611,18908)
	(0.7615,18908)
	(0.7619,18908)
	(0.7623,18908)
	(0.7627,18908)
	(0.7631,18908)
	(0.7635,18908)
	(0.7639,18908)
	(0.7643,18908)
	(0.7647,18908)
	(0.7651,18908)
	(0.7655,18908)
	(0.7659,18908)
	(0.7663,18908)
	(0.7667,18908)
	(0.7671,18908)
	(0.7675,18908)
	(0.7679,18908)
	(0.7683,18908)
	(0.7687,18908)
	(0.7691,18908)
	(0.7695,18908)
	(0.7699,18908)
	(0.7703,18908)
	(0.7707,18908)
	(0.7711,18908)
	(0.7715,18908)
	(0.7719,18908)
	(0.7723,18908)
	(0.7727,18908)
	(0.7731,18908)
	(0.7735,18908)
	(0.7739,18908)
	(0.7743,18908)
	(0.7747,18908)
	(0.7751,18908)
	(0.7755,18908)
	(0.7759,18908)
	(0.7763,18908)
	(0.7767,18908)
	(0.7771,18908)
	(0.7775,18908)
	(0.7779,18908)
	(0.7783,18908)
	(0.7787,18908)
	(0.7791,18908)
	(0.7795,18908)
	(0.7799,18908)
	(0.7803,18908)
	(0.7807,18908)
	(0.7811,18908)
	(0.7815,18908)
	(0.7819,18908)
	(0.7823,18908)
	(0.7827,18908)
	(0.7831,18908)
	(0.7835,18908)
	(0.7839,18908)
	(0.7843,18908)
	(0.7847,18908)
	(0.7851,18908)
	(0.7855,18908)
	(0.7859,18908)
	(0.7863,18908)
	(0.7867,18908)
	(0.7871,18908)
	(0.7875,18908)
	(0.7879,18908)
	(0.7883,18908)
	(0.7887,18908)
	(0.7891,18908)
	(0.7895,18908)
	(0.7899,18908)
	(0.7903,18908)
	(0.7907,18908)
	(0.7911,18908)
	(0.7915,18908)
	(0.7919,18908)
	(0.7923,18908)
	(0.7927,18908)
	(0.7931,18908)
	(0.7935,18908)
	(0.7939,18908)
	(0.7943,18908)
	(0.7947,18908)
	(0.7951,18908)
	(0.7955,18908)
	(0.7959,18908)
	(0.7963,18908)
	(0.7967,18908)
	(0.7971,18908)
	(0.7975,18909)
	(0.7979,18909)
	(0.7983,18909)
	(0.7987,18909)
	(0.7991,18909)
	(0.7995,18909)
	(0.7999,18909)
	(0.8003,18909)
	(0.8007,18909)
	(0.8011,18909)
	(0.8015,18909)
	(0.8019,18909)
	(0.8023,18909)
	(0.8027,18909)
	(0.8031,18909)
	(0.8035,18909)
	(0.8039,18909)
	(0.8043,18909)
	(0.8047,18909)
	(0.8051,18909)
	(0.8055,18909)
	(0.8059,18909)
	(0.8063,18909)
	(0.8067,18909)
	(0.8071,18909)
	(0.8075,18909)
	(0.8079,18909)
	(0.8083,18909)
	(0.8087,18909)
	(0.8091,18909)
	(0.8095,18909)
	(0.8099,18909)
	(0.8103,18909)
	(0.8107,18909)
	(0.8111,18909)
	(0.8115,18909)
	(0.8119,18909)
	(0.8123,18909)
	(0.8127,18909)
	(0.8131,18909)
	(0.8135,18909)
	(0.8139,18909)
	(0.8143,18909)
	(0.8147,18909)
	(0.8151,18909)
	(0.8155,18909)
	(0.8159,18909)
	(0.8163,18909)
	(0.8167,18909)
	(0.8171,18909)
	(0.8175,18909)
	(0.8179,18909)
	(0.8183,18909)
	(0.8187,18909)
	(0.8191,18909)
	(0.8195,18909)
	(0.8199,18909)
	(0.8203,18909)
	(0.8207,18909)
	(0.8211,18909)
	(0.8215,18909)
	(0.8219,18909)
	(0.8223,18909)
	(0.8227,18909)
	(0.8231,18909)
	(0.8235,18909)
	(0.8239,18909)
	(0.8243,18909)
	(0.8247,18909)
	(0.8251,18909)
	(0.8255,18909)
	(0.8259,18909)
	(0.8263,18909)
	(0.8267,18909)
	(0.8271,18909)
	(0.8275,18909)
	(0.8279,18909)
	(0.8283,18909)
	(0.8287,18909)
	(0.8291,18909)
	(0.8295,18909)
	(0.8299,18909)
	(0.8303,18909)
	(0.8307,18909)
	(0.8311,18909)
	(0.8315,18909)
	(0.8319,18909)
	(0.8323,18909)
	(0.8327,18909)
	(0.8331,18909)
	(0.8335,18909)
	(0.8339,18909)
	(0.8343,18909)
	(0.8347,18909)
	(0.8351,18909)
	(0.8355,18909)
	(0.8359,18909)
	(0.8363,18909)
	(0.8367,18909)
	(0.8371,18909)
	(0.8375,18909)
	(0.8379,18909)
	(0.8383,18909)
	(0.8387,18909)
	(0.8391,18909)
	(0.8395,18909)
	(0.8399,18909)
	(0.8403,18909)
	(0.8407,18909)
	(0.8411,18909)
	(0.8415,18909)
	(0.8419,18909)
	(0.8423,18909)
	(0.8427,18909)
	(0.8431,18909)
	(0.8435,18909)
	(0.8439,18909)
	(0.8443,18909)
	(0.8447,18909)
	(0.8451,18909)
	(0.8455,18909)
	(0.8459,18909)
	(0.8463,18909)
	(0.8467,18909)
	(0.8471,18909)
	(0.8475,18909)
	(0.8479,18909)
	(0.8483,18909)
	(0.8487,18909)
	(0.8491,18909)
	(0.8495,18909)
	(0.8499,18909)
	(0.8503,18909)
	(0.8507,18909)
	(0.8511,18909)
	(0.8515,18909)
	(0.8519,18909)
	(0.8523,18909)
	(0.8527,18909)
	(0.8531,18909)
	(0.8535,18909)
	(0.8539,18909)
	(0.8543,18909)
	(0.8547,18909)
	(0.8551,18909)
	(0.8555,18909)
	(0.8559,18909)
	(0.8563,18909)
	(0.8567,18909)
	(0.8571,18909)
	(0.8575,18909)
	(0.8579,18909)
	(0.8583,18909)
	(0.8587,18909)
	(0.8591,18909)
	(0.8595,18909)
	(0.8599,18909)
	(0.8603,18909)
	(0.8607,18909)
	(0.8611,18909)
	(0.8615,18909)
	(0.8619,18909)
	(0.8623,18909)
	(0.8627,18909)
	(0.8631,18909)
	(0.8635,18909)
	(0.8639,18909)
	(0.8643,18909)
	(0.8647,18909)
	(0.8651,18910)
	(0.8655,18910)
	(0.8659,18910)
	(0.8663,18910)
	(0.8667,18910)
	(0.8671,18910)
	(0.8675,18910)
	(0.8679,18910)
	(0.8683,18910)
	(0.8687,18910)
	(0.8691,18910)
	(0.8695,18910)
	(0.8699,18910)
	(0.8703,18910)
	(0.8707,18910)
	(0.8711,18910)
	(0.8715,18910)
	(0.8719,18910)
	(0.8723,18910)
	(0.8727,18910)
	(0.8731,18910)
	(0.8735,18910)
	(0.8739,18910)
	(0.8743,18910)
	(0.8747,18910)
	(0.8751,18910)
	(0.8755,18910)
	(0.8759,18910)
	(0.8763,18910)
	(0.8767,18910)
	(0.8771,18910)
	(0.8775,18910)
	(0.8779,18910)
	(0.8783,18910)
	(0.8787,18910)
	(0.8791,18910)
	(0.8795,18910)
	(0.8799,18910)
	(0.8803,18910)
	(0.8807,18911)
	(0.8811,18911)
	(0.8815,18911)
	(0.8819,18911)
	(0.8823,18911)
	(0.8827,18911)
	(0.8831,18911)
	(0.8835,18911)
	(0.8839,18912)
	(0.8843,18912)
	(0.8847,18912)
	(0.8851,18912)
	(0.8855,18912)
	(0.8859,18912)
	(0.8863,18912)
	(0.8867,18912)
	(0.8871,18912)
	(0.8875,18912)
	(0.8879,18912)
	(0.8883,18912)
	(0.8887,18912)
	(0.8891,18912)
	(0.8895,18912)
	(0.8899,18912)
	(0.8903,18912)
	(0.8907,18912)
	(0.8911,18912)
	(0.8915,18912)
	(0.8919,18912)
	(0.8923,18912)
	(0.8927,18912)
	(0.8931,18912)
	(0.8935,18912)
	(0.8939,18912)
	(0.8943,18912)
	(0.8947,18912)
	(0.8951,18912)
	(0.8955,18912)
	(0.8959,18912)
	(0.8963,18912)
	(0.8967,18912)
	(0.8971,18912)
	(0.8975,18912)
	(0.8979,18912)
	(0.8983,18912)
	(0.8987,18912)
	(0.8991,18912)
	(0.8995,18912)
	(0.8999,18912)
	(0.9003,18912)
	(0.9007,18912)
	(0.9011,18912)
	(0.9015,18912)
	(0.9019,18912)
	(0.9023,18912)
	(0.9027,18912)
	(0.9031,18912)
	(0.9035,18912)
	(0.9039,18912)
	(0.9043,18912)
	(0.9047,18912)
	(0.9051,18912)
	(0.9055,18912)
	(0.9059,18912)
	(0.9063,18912)
	(0.9067,18912)
	(0.9071,18913)
	(0.9075,18913)
	(0.9079,18913)
	(0.9083,18913)
	(0.9087,18913)
	(0.9091,18913)
	(0.9095,18913)
	(0.9099,18913)
	(0.9103,18913)
	(0.9107,18913)
	(0.9111,18913)
	(0.9115,18913)
	(0.9119,18913)
	(0.9123,18913)
	(0.9127,18913)
	(0.9131,18913)
	(0.9135,18913)
	(0.9139,18913)
	(0.9143,18913)
	(0.9147,18913)
	(0.9151,18913)
	(0.9155,18913)
	(0.9159,18913)
	(0.9163,18913)
	(0.9167,18913)
	(0.9171,18913)
	(0.9175,18913)
	(0.9179,18913)
	(0.9183,18913)
	(0.9187,18913)
	(0.9191,18913)
	(0.9195,18913)
	(0.9199,18913)
	(0.9203,18913)
	(0.9207,18913)
	(0.9211,18913)
	(0.9215,18913)
	(0.9219,18913)
	(0.9223,18913)
	(0.9227,18913)
	(0.9231,18913)
	(0.9235,18913)
	(0.9239,18913)
	(0.9243,18913)
	(0.9247,18913)
	(0.9251,18913)
	(0.9255,18913)
	(0.9259,18913)
	(0.9263,18913)
	(0.9267,18913)
	(0.9271,18913)
	(0.9275,18913)
	(0.9279,18913)
	(0.9283,18913)
	(0.9287,18913)
	(0.9291,18913)
	(0.9295,18913)
	(0.9299,18913)
	(0.9303,18913)
	(0.9307,18913)
	(0.9311,18913)
	(0.9315,18913)
	(0.9319,18913)
	(0.9323,18913)
	(0.9327,18913)
	(0.9331,18913)
	(0.9335,18913)
	(0.9339,18913)
	(0.9343,18913)
	(0.9347,18913)
	(0.9351,18913)
	(0.9355,18913)
	(0.9359,18913)
	(0.9363,18913)
	(0.9367,18913)
	(0.9371,18913)
	(0.9375,18913)
	(0.9379,18913)
	(0.9383,18913)
	(0.9387,18913)
	(0.9391,18913)
	(0.9395,18913)
	(0.9399,18913)
	(0.9403,18913)
	(0.9407,18913)
	(0.9411,18913)
	(0.9415,18913)
	(0.9419,18913)
	(0.9423,18913)
	(0.9427,18913)
	(0.9431,18913)
	(0.9435,18913)
	(0.9439,18913)
	(0.9443,18913)
	(0.9447,18913)
	(0.9451,18913)
	(0.9455,18913)
	(0.9459,18913)
	(0.9463,18913)
	(0.9467,18913)
	(0.9471,18913)
	(0.9475,18914)
	(0.9479,18915)
	(0.9483,18915)
	(0.9487,18915)
	(0.9491,18915)
	(0.9495,18915)
	(0.9499,18915)
	(0.9503,18915)
	(0.9507,18915)
	(0.9511,18915)
	(0.9515,18915)
	(0.9519,18915)
	(0.9523,18915)
	(0.9527,18915)
	(0.9531,18915)
	(0.9535,18915)
	(0.9539,18915)
	(0.9543,18915)
	(0.9547,18915)
	(0.9551,18915)
	(0.9555,18915)
	(0.9559,18915)
	(0.9563,18915)
	(0.9567,18915)
	(0.9571,18915)
	(0.9575,18915)
	(0.9579,18915)
	(0.9583,18915)
	(0.9587,18915)
	(0.9591,18915)
	(0.9595,18915)
	(0.9599,18915)
	(0.9603,18915)
	(0.9607,18915)
	(0.9611,18915)
	(0.9615,18915)
	(0.9619,18915)
	(0.9623,18915)
	(0.9627,18915)
	(0.9631,18915)
	(0.9635,18915)
	(0.9639,18915)
	(0.9643,18915)
	(0.9647,18915)
	(0.9651,18915)
	(0.9655,18915)
	(0.9659,18915)
	(0.9663,18915)
	(0.9667,18915)
	(0.9671,18915)
	(0.9675,18915)
	(0.9679,18915)
	(0.9683,18915)
	(0.9687,18915)
	(0.9691,18915)
	(0.9695,18915)
	(0.9699,18915)
	(0.9703,18915)
	(0.9707,18915)
	(0.9711,18915)
	(0.9715,18915)
	(0.9719,18915)
	(0.9723,18915)
	(0.9727,18915)
	(0.9731,18915)
	(0.9735,18915)
	(0.9739,18915)
	(0.9743,18916)
	(0.9747,18916)
	(0.9751,18916)
	(0.9755,18916)
	(0.9759,18916)
	(0.9763,18916)
	(0.9767,18916)
	(0.9771,18916)
	(0.9775,18916)
	(0.9779,18916)
	(0.9783,18917)
	(0.9787,18917)
	(0.9791,18917)
	(0.9795,18917)
	(0.9799,18917)
	(0.9803,18917)
	(0.9807,18919)
	(0.9811,18919)
	(0.9815,18919)
	(0.9819,18919)
	(0.9823,18919)
	(0.9827,18919)
	(0.9831,18919)
	(0.9835,18919)
	(0.9839,18919)
	(0.9843,18919)
	(0.9847,18919)
	(0.9851,18919)
	(0.9855,18919)
	(0.9859,18919)
	(0.9863,18919)
	(0.9867,18919)
	(0.9871,18919)
	(0.9875,18919)
	(0.9879,18920)
	(0.9883,18920)
	(0.9887,18920)
	(0.9891,18920)
	(0.9895,18920)
	(0.9899,18920)
	(0.9903,18920)
	(0.9907,18920)
	(0.9911,18920)
	(0.9915,18920)
	(0.9919,18920)
	(0.9923,18920)
	(0.9927,18920)
	(0.9931,18921)
	(0.9935,18921)
	(0.9939,18921)
	(0.9943,18921)
	(0.9947,18921)
	(0.9951,18921)
	(0.9955,18921)
	(0.9959,18921)
	(0.9963,18921)
	(0.9967,18921)
	(0.9971,18921)
	(0.9975,18921)
	(0.9979,18921)
	(0.9983,18921)
	(0.9987,18921)
	(0.9991,18922)
	(0.9995,18922)
	(0.9999,18922)
};
\end{axis}
\end{tikzpicture}%

